A Blotto Game Approach to Ride-hailing Markets with Electric Vehicles

When a centrally operated ride-hailing company considers to enter a market already served by another company, it has to make a strategic decision about how to distribute its fleet among different regions in the area. This decision will be influenced by the market share the company can secure and the costs associated with charging the vehicles in each region, all while competing with the company already operating in the area. In this paper, we propose a Colonel Blotto-like game to model this decision-making. For the class of games that we study, we first prove the existence and uniqueness of a Nash Equilibrium. Subsequently, we provide its general characterization and present an algorithm for computing the ones in the feasible set's interior. Additionally, for a simplified scenario involving two regions, which would correspond to a city area with a downtown and a suburban region, we also provide a method to check for the equilibria on the feasible set's boundary. Finally, through a numerical case study, we illustrate the impact of charging prices on the position of the Nash equilibrium.

==> figures/BigFigure.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=2cm, horizontal sep=3cm}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=24461.0324048898,
ytick style={color=black},
height=3.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 8951.8544921875
1.37999999523163 8839.5205078125
1.95000004768372 8666.974609375
2.51999998092651 8490.4267578125
3.27999997138977 8250.6552734375
5.17999982833862 7647.07275390625
5.75 7470.04931640625
6.32000017166138 7297.1240234375
6.69999980926514 7184.68798828125
7.07999992370605 7074.89892578125
7.46000003814697 6968.0439453125
7.84000015258789 6864.37939453125
8.22000026702881 6764.13134765625
8.60000038146973 6667.4921875
8.97999954223633 6574.6201171875
9.35999965667725 6485.638671875
9.73999977111816 6400.638671875
10.1199998855591 6319.6767578125
10.5 6242.779296875
10.8800001144409 6169.94482421875
11.0699996948242 6135.04248046875
11.2600002288818 6101.14306640625
11.4499998092651 6068.2392578125
11.6400003433228 6036.322265625
11.8299999237061 6005.3818359375
12.0200004577637 5975.4072265625
12.210000038147 5946.38671875
12.3999996185303 5918.30712890625
12.5900001525879 5891.154296875
12.7799997329712 5864.9140625
12.9700002670288 5839.5703125
13.1599998474121 5815.10693359375
13.3500003814697 5791.50830078125
13.539999961853 5768.7568359375
13.7299995422363 5746.83544921875
13.9200000762939 5725.7255859375
14.1099996566772 5705.40966796875
14.3000001907349 5685.869140625
14.4899997711182 5667.0859375
14.6800003051758 5649.04150390625
14.8699998855591 5631.71728515625
15.0600004196167 5615.09423828125
15.25 5599.154296875
15.4399995803833 5583.87841796875
15.6300001144409 5569.2490234375
15.8199996948242 5555.24755859375
16.0100002288818 5541.85595703125
16.2000007629395 5529.05615234375
16.3899993896484 5516.83056640625
16.5799999237061 5505.162109375
16.7700004577637 5494.0341796875
16.9599990844727 5483.4287109375
17.1499996185303 5473.33056640625
17.3400001525879 5463.72265625
17.5300006866455 5454.58935546875
17.7199993133545 5445.9150390625
17.9099998474121 5437.68505859375
18.1000003814697 5429.88427734375
18.2900009155273 5422.49755859375
18.4799995422363 5415.51220703125
18.6700000762939 5408.9130859375
18.8600006103516 5402.6875
19.0499992370605 5396.82275390625
19.2399997711182 5391.30517578125
19.4300003051758 5386.123046875
19.6200008392334 5381.263671875
19.8099994659424 5376.716796875
20 5372.4697265625
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 20079.53515625
1.95000004768372 20458.005859375
2.71000003814697 20756.333984375
3.27999997138977 20975.796875
3.84999990463257 21190.314453125
4.23000001907349 21330.001953125
4.6100001335144 21466.630859375
4.98999977111816 21599.865234375
5.36999988555908 21729.380859375
5.75 21854.869140625
6.13000011444092 21976.04296875
6.51000022888184 22092.638671875
6.8899998664856 22204.421875
7.26999998092651 22311.185546875
7.65000009536743 22412.763671875
8.02999973297119 22509.015625
8.22000026702881 22555.11328125
8.40999984741211 22599.845703125
8.60000038146973 22643.205078125
8.78999996185303 22685.1875
8.97999954223633 22725.791015625
9.17000007629395 22765.015625
9.35999965667725 22802.86328125
9.55000019073486 22839.3359375
9.73999977111816 22874.443359375
9.93000030517578 22908.189453125
10.1199998855591 22940.587890625
10.3100004196167 22971.6484375
10.5 23001.3828125
10.6899995803833 23029.80859375
10.8800001144409 23056.939453125
11.0699996948242 23082.794921875
11.2600002288818 23107.39453125
11.4499998092651 23130.755859375
11.6400003433228 23152.900390625
11.8299999237061 23173.853515625
12.0200004577637 23193.6328125
12.210000038147 23212.267578125
12.3999996185303 23229.779296875
12.5900001525879 23246.19140625
12.7799997329712 23261.533203125
12.9700002670288 23275.828125
13.1599998474121 23289.103515625
13.3500003814697 23301.384765625
13.539999961853 23312.697265625
13.7299995422363 23323.072265625
13.9200000762939 23332.53125
14.1099996566772 23341.10546875
14.3000001907349 23348.818359375
14.4899997711182 23355.697265625
14.6800003051758 23361.76953125
14.8699998855591 23367.060546875
15.0600004196167 23371.595703125
15.25 23375.400390625
15.4399995803833 23378.5
15.6300001144409 23380.91796875
15.8199996948242 23382.681640625
16.0100002288818 23383.8125
16.2000007629395 23384.33203125
16.3899993896484 23384.267578125
16.5799999237061 23383.638671875
16.7700004577637 23382.46875
16.9599990844727 23380.77734375
17.1499996185303 23378.587890625
17.3400001525879 23375.91796875
17.5300006866455 23372.787109375
17.7199993133545 23369.21875
17.9099998474121 23365.2265625
18.1000003814697 23360.83203125
18.2900009155273 23356.052734375
18.4799995422363 23350.904296875
18.6700000762939 23345.404296875
18.8600006103516 23339.568359375
19.0499992370605 23333.41015625
19.2399997711182 23326.94921875
19.4300003051758 23320.197265625
19.6200008392334 23313.16796875
19.8099994659424 23305.876953125
20 23298.3359375
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 4067.31420898438
1.37999999523163 3981.3173828125
1.75999999046326 3897.05249023438
2.14000010490417 3814.56396484375
2.51999998092651 3733.89306640625
2.90000009536743 3655.07739257812
3.27999997138977 3578.15087890625
3.66000008583069 3503.14331054688
4.03999996185303 3430.07958984375
4.42000007629395 3358.98046875
4.80000019073486 3289.86157226562
5.17999982833862 3222.7333984375
5.55999994277954 3157.60083007812
5.94000005722046 3094.46411132812
6.32000017166138 3033.31787109375
6.69999980926514 2974.1513671875
7.07999992370605 2916.94897460938
7.46000003814697 2861.68969726562
7.84000015258789 2808.34838867188
8.22000026702881 2756.89501953125
8.60000038146973 2707.29614257812
8.97999954223633 2659.51416015625
9.35999965667725 2613.5078125
9.73999977111816 2569.23364257812
10.1199998855591 2526.6455078125
10.5 2485.6953125
10.8800001144409 2446.3330078125
11.2600002288818 2408.50805664062
11.6400003433228 2372.16821289062
12.0200004577637 2337.26171875
12.3999996185303 2303.73583984375
12.7799997329712 2271.53881835938
13.1599998474121 2240.61865234375
13.539999961853 2210.92431640625
13.9200000762939 2182.40600585938
14.3000001907349 2155.01440429688
14.6800003051758 2128.70190429688
15.0600004196167 2103.42211914062
15.4399995803833 2079.12939453125
15.8199996948242 2055.78100585938
16.2000007629395 2033.33422851562
16.5799999237061 2011.74890136719
16.9599990844727 1990.98608398438
17.3400001525879 1971.00854492188
17.7199993133545 1951.78063964844
18.1000003814697 1933.26794433594
18.4799995422363 1915.43811035156
18.8600006103516 1898.259765625
19.2399997711182 1881.70324707031
19.6200008392334 1865.740234375
20 1850.34375
};
\addlegendentry{$\mathbf{p}_1^{\text{loss}}$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=6126.5949238004, ymax=30251.8266646292,
ytick style={color=black},
title={Region $\mc J_2$},
height=3.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 11613.7373046875
1.37999999523163 11410.1962890625
1.75999999046326 11214.2080078125
2.14000010490417 11025.89453125
2.51999998092651 10845.328125
2.90000009536743 10672.53125
3.27999997138977 10507.478515625
3.66000008583069 10350.09765625
4.03999996185303 10200.2685546875
4.42000007629395 10057.8310546875
4.80000019073486 9922.583984375
5.17999982833862 9794.2900390625
5.55999994277954 9672.6806640625
5.94000005722046 9557.458984375
6.32000017166138 9448.306640625
6.69999980926514 9344.8876953125
7.07999992370605 9246.8525390625
7.46000003814697 9153.845703125
7.84000015258789 9065.5068359375
8.22000026702881 8981.4775390625
8.60000038146973 8901.4052734375
8.97999954223633 8824.9453125
9.35999965667725 8751.7666015625
9.73999977111816 8681.5517578125
10.1199998855591 8613.9990234375
10.5 8548.8251953125
10.8800001144409 8485.7685546875
11.2600002288818 8424.583984375
11.6400003433228 8365.0478515625
12.0200004577637 8306.9560546875
12.3999996185303 8250.1240234375
12.9700002670288 8166.87939453125
13.539999961853 8085.61181640625
14.1099996566772 8005.91748046875
14.8699998855591 7901.5400390625
15.6300001144409 7798.76416015625
16.5799999237061 7671.87890625
17.7199993133545 7521.20068359375
19.0499992370605 7346.90625
20 7223.1962890625
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 29155.224609375
1.57000005245209 28483.111328125
2.14000010490417 27796.025390625
2.90000009536743 26862.544921875
3.84999990463257 25679.748046875
5.17999982833862 24024.03515625
5.94000005722046 23092.974609375
6.51000022888184 22407.509765625
7.07999992370605 21736.033203125
7.65000009536743 21080.857421875
8.02999973297119 20654.1015625
8.40999984741211 20235.943359375
8.78999996185303 19826.787109375
9.17000007629395 19426.96484375
9.55000019073486 19036.73828125
9.93000030517578 18656.30078125
10.3100004196167 18285.783203125
10.6899995803833 17925.25390625
11.0699996948242 17574.732421875
11.4499998092651 17234.18359375
11.8299999237061 16903.529296875
12.210000038147 16582.654296875
12.5900001525879 16271.41015625
12.9700002670288 15969.615234375
13.3500003814697 15677.0673828125
13.7299995422363 15393.54296875
14.1099996566772 15118.8037109375
14.4899997711182 14852.59765625
14.8699998855591 14594.6650390625
15.25 14344.73828125
15.6300001144409 14102.5498046875
16.0100002288818 13867.8271484375
16.3899993896484 13640.30078125
16.7700004577637 13419.7041015625
17.1499996185303 13205.7724609375
17.5300006866455 12998.2470703125
17.9099998474121 12796.876953125
18.2900009155273 12601.4150390625
18.6700000762939 12411.623046875
19.0499992370605 12227.2685546875
19.4300003051758 12048.130859375
19.8099994659424 11873.9931640625
20 11788.7353515625
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 7542.23779296875
1.19000005722046 7548.0732421875
1.37999999523163 7554.87646484375
1.57000005245209 7562.65380859375
1.75999999046326 7571.40966796875
1.95000004768372 7581.1494140625
2.14000010490417 7591.87646484375
2.32999992370605 7603.5947265625
2.51999998092651 7616.30712890625
2.71000003814697 7630.01611328125
2.90000009536743 7644.72412109375
3.08999991416931 7660.43212890625
3.27999997138977 7677.14111328125
3.47000002861023 7694.8515625
3.66000008583069 7713.56298828125
3.84999990463257 7733.27490234375
4.03999996185303 7753.98486328125
4.23000001907349 7775.69140625
4.42000007629395 7798.3916015625
4.6100001335144 7822.08203125
4.80000019073486 7846.7587890625
4.98999977111816 7872.4169921875
5.17999982833862 7899.05224609375
5.36999988555908 7926.658203125
5.55999994277954 7955.22802734375
5.75 7984.75537109375
5.94000005722046 8015.232421875
6.13000011444092 8046.6513671875
6.32000017166138 8079.00244140625
6.69999980926514 8146.46630859375
7.07999992370605 8217.54296875
7.46000003814697 8292.14453125
7.84000015258789 8370.17578125
8.22000026702881 8451.5341796875
8.60000038146973 8536.11328125
8.97999954223633 8623.8017578125
9.35999965667725 8714.4814453125
9.73999977111816 8808.03515625
10.1199998855591 8904.341796875
10.5 9003.27734375
10.8800001144409 9104.7216796875
11.2600002288818 9208.548828125
11.6400003433228 9314.6396484375
12.0200004577637 9422.8720703125
12.5900001525879 9588.98046875
13.1599998474121 9759.2548828125
13.7299995422363 9933.322265625
14.3000001907349 10110.828125
14.8699998855591 10291.4375
15.4399995803833 10474.8330078125
16.2000007629395 10723.1875
16.9599990844727 10975.330078125
17.7199993133545 11230.6806640625
18.6700000762939 11553.5888671875
19.8099994659424 11945.369140625
20 12011.033203125
};
\addlegendentry{$\mathbf{p}_2^{\text{loss}}$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,3}^{\text{market}}-\mathbf{u}_{i,3}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=60389.9497012603,
ytick style={color=black},
height=3.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 26647.962890625
1.37999999523163 26160.73046875
1.75999999046326 25692.646484375
2.14000010490417 25243.236328125
2.51999998092651 24811.998046875
2.90000009536743 24398.4140625
3.27999997138977 24001.943359375
3.66000008583069 23622.025390625
4.03999996185303 23258.078125
4.42000007629395 22909.509765625
4.80000019073486 22575.708984375
5.17999982833862 22256.052734375
5.55999994277954 21949.91015625
5.94000005722046 21656.642578125
6.32000017166138 21375.609375
6.69999980926514 21106.169921875
7.07999992370605 20847.68359375
7.46000003814697 20599.5234375
7.84000015258789 20361.068359375
8.22000026702881 20131.716796875
8.60000038146973 19910.875
8.97999954223633 19697.978515625
9.35999965667725 19492.48046875
9.73999977111816 19293.859375
10.1199998855591 19101.6171875
10.5 18915.2890625
10.8800001144409 18734.4296875
11.2600002288818 18558.62890625
11.6400003433228 18387.498046875
12.0200004577637 18220.68359375
12.3999996185303 18057.849609375
12.7799997329712 17898.697265625
13.1599998474121 17742.94140625
13.539999961853 17590.330078125
14.1099996566772 17366.796875
14.6800003051758 17149.115234375
15.25 16936.67578125
15.8199996948242 16728.95703125
16.3899993896484 16525.513671875
16.9599990844727 16325.962890625
17.5300006866455 16129.9814453125
18.1000003814697 15937.2900390625
18.6700000762939 15747.6533203125
19.2399997711182 15560.87109375
19.8099994659424 15376.7705078125
20 15315.9736328125
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black,dashed]
table {%
1 57986.296875
1.37999999523163 56372.671875
1.75999999046326 54810.9375
2.14000010490417 53300.55078125
2.51999998092651 51840.890625
2.90000009536743 50431.23046875
3.27999997138977 49070.7734375
3.66000008583069 47758.62890625
4.03999996185303 46493.84375
4.42000007629395 45275.39453125
4.80000019073486 44102.19921875
5.17999982833862 42973.12890625
5.55999994277954 41887
5.94000005722046 40842.59765625
6.32000017166138 39838.6796875
6.69999980926514 38873.96484375
7.07999992370605 37947.171875
7.46000003814697 37056.9921875
7.84000015258789 36202.12109375
8.22000026702881 35381.25390625
8.60000038146973 34593.0859375
8.97999954223633 33836.3203125
9.35999965667725 33109.68359375
9.73999977111816 32411.916015625
10.1199998855591 31741.78125
10.5 31098.064453125
10.8800001144409 30479.587890625
11.2600002288818 29885.197265625
11.6400003433228 29313.779296875
12.0200004577637 28764.251953125
12.3999996185303 28235.5703125
12.7799997329712 27726.73046875
13.1599998474121 27236.763671875
13.539999961853 26764.7421875
13.9200000762939 26309.77734375
14.3000001907349 25871.021484375
14.6800003051758 25447.662109375
15.0600004196167 25038.927734375
15.4399995803833 24644.083984375
15.8199996948242 24262.431640625
16.2000007629395 23893.306640625
16.5799999237061 23536.08203125
16.9599990844727 23190.16015625
17.3400001525879 22854.98046875
17.7199993133545 22530.0078125
18.1000003814697 22214.736328125
18.4799995422363 21908.69140625
18.8600006103516 21611.423828125
19.2399997711182 21322.5078125
19.6200008392334 21041.54296875
20 20768.1484375
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 9913.2158203125
1.37999999523163 10081.677734375
1.75999999046326 10254.7275390625
2.14000010490417 10432.3837890625
2.51999998092651 10614.654296875
2.90000009536743 10801.5400390625
3.27999997138977 10993.02734375
3.66000008583069 11189.0947265625
4.03999996185303 11389.7099609375
4.42000007629395 11594.8271484375
4.80000019073486 11804.392578125
5.17999982833862 12018.3388671875
5.55999994277954 12236.5888671875
5.94000005722046 12459.0537109375
6.51000022888184 12800.4375
7.07999992370605 13150.7109375
7.65000009536743 13509.458984375
8.22000026702881 13876.2265625
8.78999996185303 14250.533203125
9.35999965667725 14631.873046875
9.93000030517578 15019.7275390625
10.5 15413.568359375
11.2600002288818 15947.0966796875
12.0200004577637 16489.111328125
12.7799997329712 17038.431640625
13.7299995422363 17733.66015625
14.6800003051758 18436.544921875
15.8199996948242 19287.5703125
17.3400001525879 20430.68359375
20 22440.04296875
};
\addlegendentry{$\mathbf{p}_3^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,4}^{\text{market}}-\mathbf{u}_{i,4}^{\text{charge}}$},
ymajorgrids,
ymin=20964.0236314203, ymax=63191.9953390855,
ytick style={color=black},
height=3.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 39545.5625
1.75999999046326 39068.2890625
2.32999992370605 38716.73046875
2.90000009536743 38372.9375
3.27999997138977 38149.046875
3.66000008583069 37930.0625
4.03999996185303 37716.52734375
4.42000007629395 37508.9375
4.80000019073486 37307.76953125
5.17999982833862 37113.44140625
5.55999994277954 36926.32421875
5.94000005722046 36746.73828125
6.32000017166138 36574.9375
6.69999980926514 36411.1328125
7.07999992370605 36255.46484375
7.46000003814697 36108.01953125
7.65000009536743 36037.38671875
7.84000015258789 35968.8203125
8.02999973297119 35902.3046875
8.22000026702881 35837.8359375
8.40999984741211 35775.40234375
8.60000038146973 35714.98828125
8.78999996185303 35656.57421875
8.97999954223633 35600.14453125
9.17000007629395 35545.67578125
9.35999965667725 35493.13671875
9.55000019073486 35442.50390625
9.73999977111816 35393.74609375
9.93000030517578 35346.8359375
10.1199998855591 35301.734375
10.3100004196167 35258.41015625
10.5 35216.82421875
10.6899995803833 35176.94140625
10.8800001144409 35138.72265625
11.0699996948242 35102.12890625
11.2600002288818 35067.12109375
11.4499998092651 35033.65625
11.6400003433228 35001.69140625
11.8299999237061 34971.1875
12.0200004577637 34942.10546875
12.210000038147 34914.40234375
12.3999996185303 34888.03515625
12.5900001525879 34862.9609375
12.7799997329712 34839.13671875
12.9700002670288 34816.53125
13.1599998474121 34795.09375
13.3500003814697 34774.7890625
13.539999961853 34755.57421875
13.7299995422363 34737.41796875
13.9200000762939 34720.2734375
14.1099996566772 34704.109375
14.3000001907349 34688.8828125
14.4899997711182 34674.56640625
14.6800003051758 34661.1171875
14.8699998855591 34648.5078125
15.0600004196167 34636.69921875
15.25 34625.66015625
15.4399995803833 34615.36328125
15.6300001144409 34605.7734375
15.8199996948242 34596.86328125
16.0100002288818 34588.6015625
16.2000007629395 34580.96484375
16.3899993896484 34573.921875
16.5799999237061 34567.44921875
16.7700004577637 34561.51953125
16.9599990844727 34556.109375
17.1499996185303 34551.19921875
17.3400001525879 34546.7578125
17.5300006866455 34542.7734375
17.7199993133545 34539.21875
17.9099998474121 34536.07421875
18.1000003814697 34533.3203125
18.2900009155273 34530.94140625
18.4799995422363 34528.91796875
18.6700000762939 34527.23046875
18.8600006103516 34525.8671875
19.0499992370605 34524.80859375
19.2399997711182 34524.0390625
19.4300003051758 34523.54296875
19.6200008392334 34523.3125
19.8099994659424 34523.328125
20 34523.58203125
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 61272.54296875
1.19000005722046 61249.9921875
1.37999999523163 61225.47265625
1.57000005245209 61198.96875
1.75999999046326 61170.47265625
1.95000004768372 61139.98828125
2.14000010490417 61107.51171875
2.32999992370605 61073.03515625
2.51999998092651 61036.56640625
2.71000003814697 60998.109375
2.90000009536743 60957.6640625
3.08999991416931 60915.2421875
3.27999997138977 60870.8515625
3.47000002861023 60824.5078125
3.66000008583069 60776.21875
3.84999990463257 60726.00390625
4.03999996185303 60673.8828125
4.23000001907349 60619.875
4.42000007629395 60564.00390625
4.6100001335144 60506.296875
4.80000019073486 60446.78515625
4.98999977111816 60385.4921875
5.36999988555908 60257.703125
5.75 60123.23046875
6.13000011444092 59982.3984375
6.51000022888184 59835.55859375
6.8899998664856 59683.11328125
7.26999998092651 59525.46484375
7.65000009536743 59363.0625
8.02999973297119 59196.359375
8.40999984741211 59025.82421875
8.97999954223633 58763.890625
9.55000019073486 58496.03515625
10.3100004196167 58132.4609375
11.6400003433228 57488.546875
12.5900001525879 57030.640625
13.3500003814697 56669.58984375
13.9200000762939 56403.3203125
14.4899997711182 56141.76171875
15.0600004196167 55885.51953125
15.6300001144409 55635.09375
16.2000007629395 55390.86328125
16.7700004577637 55153.10546875
17.1499996185303 54998.296875
17.5300006866455 54846.48828125
17.9099998474121 54697.7109375
18.2900009155273 54551.97265625
18.6700000762939 54409.2734375
19.0499992370605 54269.60546875
19.4300003051758 54132.953125
19.8099994659424 53999.28515625
20 53933.56640625
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 30866.787109375
1.37999999523163 30551.33203125
1.75999999046326 30242.65625
2.14000010490417 29940.896484375
2.51999998092651 29646.18359375
2.90000009536743 29358.626953125
3.27999997138977 29078.328125
3.66000008583069 28805.37109375
4.03999996185303 28539.822265625
4.42000007629395 28281.732421875
4.80000019073486 28031.134765625
5.17999982833862 27788.04296875
5.55999994277954 27552.451171875
5.94000005722046 27324.337890625
6.32000017166138 27103.658203125
6.69999980926514 26890.35546875
7.07999992370605 26684.34765625
7.46000003814697 26485.541015625
7.84000015258789 26293.826171875
8.22000026702881 26109.07421875
8.60000038146973 25931.146484375
8.97999954223633 25759.890625
9.35999965667725 25595.142578125
9.73999977111816 25436.732421875
10.1199998855591 25284.48046875
10.5 25138.19921875
10.8800001144409 24997.697265625
11.2600002288818 24862.783203125
11.6400003433228 24733.2578125
12.0200004577637 24608.92578125
12.3999996185303 24489.591796875
12.7799997329712 24375.05859375
13.1599998474121 24265.13671875
13.539999961853 24159.63671875
13.9200000762939 24058.37109375
14.3000001907349 23961.16015625
14.6800003051758 23867.828125
15.0600004196167 23778.205078125
15.4399995803833 23692.123046875
15.8199996948242 23609.427734375
16.2000007629395 23529.9609375
16.5799999237061 23453.578125
16.9599990844727 23380.138671875
17.3400001525879 23309.50390625
17.7199993133545 23241.546875
18.1000003814697 23176.142578125
18.4799995422363 23113.173828125
18.8600006103516 23052.52734375
19.2399997711182 22994.095703125
19.6200008392334 22937.779296875
20 22883.4765625
};
\addlegendentry{$\mathbf{p}_4^{\text{loss}}$}

\end{groupplot}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=2cm, horizontal sep=3cm}]
\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_1$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_1$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 117.253313709848
1.19 117.855567940721
1.38 118.450394803794
1.57 119.03757706421
1.76 119.616915742518
1.95 120.188231608097
2.14 120.751366634596
2.33 121.30618540332
2.52 121.852576440022
2.71 122.390453470304
2.9 122.919756578761
3.09 123.440453257117
3.28 123.952539326942
3.47 124.456039723147
3.66 124.951009125219
3.85 125.437532424248
4.04 125.915725015062
4.23 126.385732904292
4.42 126.84773262692
4.61 127.301930965758
4.8 127.748564470384
4.99 128.187898774263
5.18 128.620227711085
5.37 129.045872233713
5.56 129.465179141495
5.75 129.878519624077
5.94 130.286287632092
6.13 130.688898087288
6.32 131.086784946659
6.51 131.480399136922
6.7 131.870206377298
6.89 132.256684909839
7.08 132.64032315756
7.27 133.021617331367
7.46 133.401069007194
7.65 133.779182694775
7.84 134.156463419335
8.03 134.533414336875
8.22 134.910534402932
8.41 135.2883161136
8.6 135.667243336259
8.79 136.047789245941
8.98 136.430414381544
9.17 136.815564834281
9.36 137.203670578807
9.55 137.595143955509
9.74 137.99037831039
9.93 138.38974679706
10.12 138.793601343331
10.31 139.202271783123
10.5 139.616065152568
10.69 140.035265147636
10.88 140.460131739061
11.07 140.890900939042
11.26 141.327784713043
11.45 141.770971028991
11.64 142.220624035371
11.83 142.676884359065
12.02 143.13986951327
12.21 143.609674405544
12.4 144.086371935792
12.59 144.570013674005
12.78 145.06063060761
12.97 145.55823394848
13.16 146.062815989956
13.35 146.574351004562
13.54 147.092796173564
13.73 147.618092539966
13.92 148.150165977142
14.11 148.688928165758
14.3 149.234277572328
14.49 149.786100423263
14.68 150.344271668906
14.87 150.90865593261
15.06 151.479108440518
15.25 152.055475928225
15.44 152.63759752107
15.63 153.225305585286
15.82 153.818426547738
16.01 154.416781682404
16.2 155.020187862184
16.39 155.628458274993
16.58 156.241403103454
16.77 156.858830167808
16.96 157.480545531961
17.15 158.106354072793
17.34 158.736060013163
17.53 159.369467419145
17.72 160.006380662239
17.91 160.646604847471
18.1 161.289946208346
18.29 161.936212469782
18.48 162.585213180196
18.67 163.236760013975
18.86 163.890667045622
19.05 164.546750996875
19.24 165.204831458162
19.43 165.864731085677
19.62 166.526275775449
19.81 167.189294815708
20 167.853621018831
};
\addplot [semithick, color1, dashed]
table {%
1 263.006051499131
1.19 267.024054836442
1.38 271.102616087128
1.57 275.241507526508
1.76 279.440420683517
1.95 283.69896359789
2.14 288.016658277135
2.33 292.392938382313
2.52 296.827147171691
2.71 301.31853573096
2.9 305.866261518053
3.09 310.469387249453
3.28 315.126880153384
3.47 319.8376116133
3.66 324.600357222729
3.85 329.413797269757
4.04 334.276517666208
4.23 339.187011333062
4.42 344.143680049759
4.61 349.144836770845
4.8 354.188708409042
4.99 359.273439079234
5.18 364.397093793206
5.37 369.557662590258
5.56 374.753065084211
5.75 379.98115540277
5.94 385.239727490947
6.13 390.526520746226
6.32 395.8392259495
6.51 401.175491452591
6.7 406.532929580446
6.89 411.909123203866
7.08 417.301632437037
7.27 422.708001413052
7.46 428.12576509023
7.65 433.552456042206
7.84 438.985611185541
8.03 444.422778399982
8.22 449.861522998394
8.41 455.299434005774
8.6 460.734130209594
8.79 466.163265946949
8.98 471.584536597494
9.17 476.995683754952
9.36 482.394500053925
9.55 487.778833632788
9.74 493.146592217553
9.93 498.49574681567
10.12 503.824335012697
10.31 509.130463868625
10.5 514.412312414299
10.69 519.668133751782
10.88 524.896256765704
11.07 530.095087455446
11.26 535.263109900633
11.45 540.398886874595
11.64 545.501060122401
11.83 550.568350321637
12.02 555.599556745371
12.21 560.593556647731
12.4 565.549304393146
12.59 570.465830350746
12.78 575.34223957553
12.97 580.177710297824
13.16 584.971492242288
13.35 589.722904797227
13.54 594.431335054341
13.73 599.096235738321
13.92 603.717123044749
14.11 608.293574403919
14.3 612.825226187053
14.49 617.311771370403
14.68 621.752957171597
14.87 626.148582671466
15.06 630.498496433506
15.25 634.802594131991
15.44 639.060816198718
15.63 643.273145497279
15.82 647.439605032773
16.01 651.56025570391
16.2 655.635194103522
16.39 659.664550372658
16.58 663.648486112632
16.77 667.58719235862
16.96 671.480887617723
17.15 675.329815973803
17.34 679.134245260722
17.53 682.8944653052
17.72 686.610786239936
17.91 690.28353688725
18.1 693.913063213106
18.29 697.499726851031
18.48 701.043903695166
18.67 704.545982561401
18.86 708.006363915323
19.05 711.425458665556
19.24 714.803687020845
19.43 718.14147740917
19.62 721.439265457014
19.81 724.697493026875
20 727.916607311011
};
\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_2$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 160.361163725404
1.19 160.073913909634
1.38 159.787057346645
1.57 159.500874362812
1.76 159.21562084127
1.95 158.931526869557
2.14 158.648795513869
2.33 158.367601732335
2.52 158.088091438992
2.71 157.810380729389
2.9 157.534555277674
3.09 157.260669913916
3.28 156.988748389038
3.47 156.718783333278
3.66 156.450736412454
3.85 156.184538684529
4.04 155.920091157142
4.23 155.657265544749
4.42 155.395905222049
4.61 155.135826368278
4.8 154.87681929491
4.99 154.618649947282
5.18 154.36106156871
5.37 154.103776513795
5.56 153.846498195933
5.75 153.588913152488
5.94 153.330693209753
6.13 153.071497728723
6.32 152.81097591184
6.51 152.548769150305
6.7 152.284513391209
6.89 152.017841503765
7.08 151.748385624161
7.27 151.475779459107
7.46 151.199660528991
7.65 150.919672332604
7.84 150.635466416695
8.03 150.34670433512
8.22 150.053059484007
8.41 149.754218801163
8.6 149.44988431982
8.79 149.13977456882
8.98 148.823625813287
9.17 148.501193131813
9.36 148.172251328159
9.55 147.836595677282
9.74 147.494042507303
9.93 147.144429620661
10.12 146.787616559206
10.31 146.423484719315
10.5 146.051937324318
10.69 145.6728992625
10.88 145.286316799794
11.07 144.892157176918
11.26 144.490408101189
11.45 144.08107714357
11.64 143.664191051657
11.83 143.23979498933
12.02 142.807951713674
12.21 142.368740699545
12.4 141.922257221821
12.59 141.468611404944
12.78 141.007927248883
12.97 140.540341640067
13.16 140.066003355276
13.35 139.585072065796
13.54 139.097717348549
13.73 138.604117710224
13.92 138.104459629773
14.11 137.598936624008
14.3 137.087748340404
14.49 136.571099680589
14.68 136.049199957454
14.87 135.522262088246
15.06 134.990501825512
15.25 134.454137027282
15.44 133.91338696745
15.63 133.368471686917
15.82 132.819611385695
16.01 132.267025855859
16.2 131.710933954953
16.39 131.15155311921
16.58 130.589098915724
16.77 130.023784632537
16.96 129.455820905463
17.15 128.88541538033
17.34 128.312772409223
17.53 127.738092779263
17.72 127.161573472351
17.91 126.583407454335
18.1 126.003783491966
18.29 125.422885996084
18.48 124.840894889396
18.67 124.257985497313
18.86 123.674328460273
19.05 123.090089666052
19.24 122.505430200601
19.43 121.920506315979
19.62 121.335469414036
19.81 120.750466044517
20 120.165637916355
};
\addplot [semithick, color1, dashed]
table {%
1 402.57203876977
1.19 402.346807602526
1.38 402.037137943028
1.57 401.642723300743
1.76 401.163388360744
1.95 400.599091461554
2.14 399.94992660379
2.33 399.216124965371
2.52 398.398055901481
2.71 397.496227410292
2.9 396.511286048563
3.09 395.444016284637
3.28 394.295339280085
3.47 393.066311095192
3.66 391.758120317686
3.85 390.372085118484
4.04 388.909649742761
4.23 387.372380449244
4.42 385.761960915287
4.61 384.080187129885
4.8 382.328961801314
4.99 380.510288310413
5.18 378.62626424467
5.37 376.679074552081
5.56 374.670984357223
5.75 372.604331485011
5.94 370.481518740194
6.13 368.305005992677
6.32 366.077302120243
6.51 363.80095686117
6.7 361.478552629516
6.89 359.112696345566
7.08 356.706011332997
7.27 354.261129332871
7.46 351.78068268249
7.65 349.267296704597
7.84 346.723582349418
8.03 344.152129128547
8.22 341.555498375969
8.41 338.936216867378
8.6 336.296770824753
8.79 333.639600328679
8.98 330.96709415647
9.17 328.281585059631
9.36 325.585345489839
9.55 322.880583778283
9.74 320.169440769125
9.93 317.453986903997
10.12 314.736219750786
10.31 312.018061966719
10.5 309.301359682761
10.69 306.587881293704
10.88 303.879316636094
11.07 301.177276534194
11.26 298.483292692652
11.45 295.798817913336
11.64 293.125226612913
11.83 290.46381561721
12.02 287.815805208103
12.21 285.182340398717
12.4 282.564492412948
12.59 279.963260345771
12.78 277.379572981484
12.97 274.814290747809
13.16 272.268207784751
13.35 269.742054108148
13.54 267.236497849003
13.73 264.752147550852
13.92 262.289554508726
14.11 259.849215134444
14.3 257.431573334308
14.49 255.037022886494
14.68 252.665909806652
14.87 250.31853469147
15.06 247.995155031058
15.25 245.695987482143
15.44 243.421210095126
15.63 241.170964488986
15.82 238.945357969018
16.01 236.744465583177
16.2 234.568332113658
16.39 232.416974001025
16.58 230.29038119891
16.77 228.188518957869
16.96 226.11132953758
17.15 224.058733846978
17.34 222.030633012454
17.53 220.026909874538
17.72 218.047430413883
17.91 216.092045107613
18.1 214.160590217387
18.29 212.252889010705
18.48 210.368752917172
18.67 208.507982621587
18.86 206.67036909582
19.05 204.855694571544
19.24 203.063733455935
19.43 201.294253192526
19.62 199.547015069386
19.81 197.821774976845
20 196.118284116947
};

\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_3$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_3$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 343.35674980901
1.19 341.298468693723
1.38 339.247576381039
1.57 337.204045582419
1.76 335.167847566188
1.95 333.138952340535
2.14 331.117328827732
2.33 329.102945032261
2.52 327.09576820566
2.71 325.095765011003
2.9 323.10290168993
3.09 321.117144235065
3.28 319.138458570493
3.47 317.166810742719
3.66 315.202167124208
3.85 313.244494631212
4.04 311.29376095712
4.23 309.349934822054
4.42 307.412986238899
4.61 305.48288679534
4.8 303.559609950919
4.99 301.643131347524
5.18 299.733429131126
5.37 297.830484282088
5.56 295.934280950844
5.75 294.044806795323
5.94 292.162053316156
6.13 290.286016185411
6.32 288.416695564432
6.51 286.554096406269
6.7 284.698228738193
6.89 282.84910791992
7.08 281.006754873352
7.27 279.171196279954
7.46 277.342464742262
7.65 275.520598906471
7.84 273.705643543563
8.03 271.897649587
8.22 270.096674125602
8.41 268.302780350858
8.6 266.516037458533
8.79 264.736520505058
8.98 262.964310219793
9.17 261.19949277482
9.36 259.442159514447
9.55 257.692406647084
9.74 255.950334902563
9.93 254.216049158338
10.12 252.489658038278
10.31 250.771273487991
10.5 249.061010330754
10.69 247.358985808224
10.88 245.665319110097
11.07 243.980130896863
11.26 242.30354281967
11.45 240.635677041197
11.64 238.976655761213
11.83 237.326600750267
12.02 235.685632894715
12.21 234.053871755979
12.4 232.431435146627
12.59 230.818438725584
12.78 229.214995614416
12.97 227.621216036344
13.16 226.037206979332
13.35 224.463071884253
13.54 222.8989103589
13.73 221.344817918286
13.92 219.800885751446
14.11 218.267200514711
14.3 216.743844151206
14.49 215.23089373613
14.68 213.728421347203
14.87 212.236493959527
15.06 210.755173363961
15.25 209.284516108007
15.44 207.824573458139
15.63 206.375391382404
15.82 204.937010552089
16.01 203.509466361233
16.2 202.092788962693
16.39 200.687003319516
16.58 199.292129270353
16.77 197.908181607655
16.96 196.535170167431
17.15 195.173099929384
17.34 193.821971126261
17.53 192.481779361305
17.72 191.15251573276
17.91 189.834166964403
18.1 188.526715541152
18.29 187.230139848851
18.48 185.944414317386
18.67 184.669509566329
18.86 183.405392552399
19.05 182.152026718046
19.24 180.909372140541
19.43 179.677385680998
19.62 178.456021132815
19.81 177.245229369053
20 176.044958488338
};
\addplot [semithick, color1, dashed]
table {%
1 747.148539399308
1.19 739.076715108785
1.38 731.030553177281
1.57 723.012300869764
1.76 715.02418507096
1.95 707.068409615022
2.14 699.147152652841
2.33 691.262564057333
2.52 683.416762866841
2.71 675.611834766774
2.9 667.849829609732
3.09 660.132758974568
3.28 652.462593765247
3.47 644.841261850815
3.66 637.270645748413
3.85 629.752580351931
4.04 622.288850709696
4.23 614.881189855358
4.42 607.531276697032
4.61 600.240733970535
4.8 593.011126263468
4.99 585.843958117561
5.18 578.74067221749
5.37 571.702647674898
5.56 564.731198416853
5.75 557.827571688295
5.94 550.99294667816
6.13 544.228433278888
6.32 537.535070988775
6.51 530.913827966285
6.7 524.365600244821
6.89 517.891211115736
7.08 511.491410686396
7.27 505.166875619058
7.46 498.918209055097
7.65 492.745940727773
7.84 486.650527265327
8.03 480.632352684699
8.22 474.691729074638
8.41 468.828897465481
8.6 463.04402888133
8.79 457.337225568943
8.98 451.708522396259
9.17 446.157888412186
9.36 440.68522855813
9.55 435.290385520684
9.74 429.973141714014
9.93 424.733221379752
10.12 419.570292791579
10.31 414.483970551325
10.5 409.473817963097
10.69 404.53934947187
10.88 399.680033153022
11.07 394.895293239462
11.26 390.184512673331
11.45 385.547035669681
11.64 380.982170280071
11.83 376.489190944624
12.02 372.067341021825
12.21 367.715835286046
12.4 363.433862383613
12.59 359.220587239055
12.78 355.075153404008
12.97 350.996685342129
13.16 346.984290644178
13.35 343.037062168319
13.54 339.154080101437
13.73 335.334413938104
13.92 331.577124374531
14.11 327.881265115562
14.3 324.245884593428
14.49 320.670027597572
14.68 317.152736815422
14.87 313.693054284516
15.06 310.290022756809
15.25 306.942686976434
15.44 303.650094872531
15.63 300.411298669081
15.82 297.225355913949
16.01 294.091330429567
16.2 291.008293187884
16.39 287.975323112345
16.58 284.991507809794
16.77 282.055944235273
16.96 279.167739292751
17.15 276.326010374824
17.34 273.529885844493
17.53 270.778505462036
17.72 268.071020760029
17.91 265.406595369477
18.1 262.784405299992
18.29 260.203639176858
18.48 257.663498437754
18.67 255.163197491821
18.86 252.701963843667
19.05 250.279038184782
19.24 247.893674454778
19.43 245.545139874715
19.62 243.232714954716
19.81 240.955693477915
20 238.713382462744
};

\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_4$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_4$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 379.028772755738
1.19 380.772049455923
1.38 382.514971468521
1.57 384.25750299056
1.76 385.999615850024
1.95 387.741289181812
2.14 389.482509023803
2.33 391.223267832084
2.52 392.963563915326
2.71 394.703400789305
2.9 396.442786453635
3.09 398.181732593902
3.28 399.920253713527
3.47 401.658366200856
3.66 403.39608733812
3.85 405.133434260011
4.04 406.870422870676
4.23 408.607066728905
4.42 410.343375912131
4.61 412.079355870624
4.8 413.815006283787
4.99 415.550319930932
5.18 417.285281589079
5.37 419.019866970404
5.56 420.754041711728
5.75 422.487760428112
5.94 424.220965842
6.13 425.953587998579
6.32 427.685543577069
6.51 429.416735306505
6.7 431.147051493301
6.89 432.876365666475
7.08 434.604536344928
7.27 436.331406929573
7.46 438.056805721553
7.65 439.780546066149
7.84 441.502426620406
8.03 443.222231741005
8.22 444.939731987459
8.41 446.65468473438
8.6 448.366834885389
8.79 450.075915680181
8.98 451.781649585377
9.17 453.483749259087
9.36 455.181918578586
9.55 456.875853720125
9.74 458.565244279745
9.93 460.249774423942
10.12 461.929124059184
10.31 463.602970009571
10.5 465.27098719236
10.69 466.93284978164
10.88 468.588232351048
11.07 470.236810987177
11.26 471.878264366098
11.45 473.512274786242
11.64 475.138529151759
11.83 476.756719901339
12.02 478.366545878341
12.21 479.967713138932
12.4 481.55993569576
12.59 483.142936195466
12.78 484.716446529092
12.97 486.280208375108
13.16 487.833973675435
13.35 489.377505045388
13.54 490.910576118987
13.73 492.432971831524
13.92 493.94448864164
14.11 495.444934695523
14.3 496.934129936062
14.49 498.411906160019
14.68 499.878107026438
14.87 501.332588019617
15.06 502.775216370009
15.25 504.205870936486
15.44 505.624442053341
15.63 507.030831345394
15.82 508.424951514478
16.01 509.806726100504
16.2 511.176089220171
16.39 512.532985286282
16.58 513.877368710469
16.77 515.209203592
16.96 516.528463395145
17.15 517.835130617494
17.34 519.129196451352
17.53 520.410660440287
17.72 521.679530132649
17.91 522.935820733791
18.1 524.179554758536
18.29 525.410761685283
18.48 526.629477613022
18.67 527.835744922382
18.86 529.029611941707
19.05 530.211132619026
19.24 531.380366200696
19.43 532.537376917346
19.62 533.682233677699
19.81 534.815009770722
20 535.935782576476
};
\addplot [semithick, color1, dashed]
table {%
1 587.273370331791
1.19 591.552422452248
1.38 595.829692792561
1.57 600.103468302986
1.76 604.372005884779
1.95 608.633535325534
2.14 612.886262466234
2.33 617.128372594982
2.52 621.358034059987
2.71 625.573402091973
2.9 629.772622823652
3.09 633.953837491342
3.28 638.115186801284
3.47 642.254815440693
3.66 646.370876711172
3.85 650.461537259828
4.04 654.524981881336
4.23 658.559418362335
4.42 662.563082337923
4.61 666.534242128735
4.8 670.471203526177
4.99 674.372314492792
5.18 678.235969744634
5.37 682.060615182762
5.56 685.844752141713
5.75 689.586941423925
5.94 693.285807090699
6.13 696.940039982208
6.32 700.548400941481
6.51 704.109723719954
6.7 707.622917545217
6.89 711.086969334832
7.08 714.500945543571
7.27 717.863993635019
7.46 721.175343172183
7.65 724.434306525423
7.84 727.640279199714
8.03 730.792739786772
8.22 733.891249550999
8.41 736.935451661368
8.6 739.925070084323
8.79 742.859908155428
8.98 745.739846849778
9.17 748.564842773232
9.36 751.334925898105
9.55 754.050197068246
9.74 756.710825299308
9.93 759.317044900581
10.12 761.869152444939
10.31 764.367503613331
10.5 766.812509939844
10.69 769.204635482644
10.88 771.54439344518
11.07 773.832342770898
11.26 776.069084733384
11.45 778.255259542388
11.64 780.391542984614
11.83 782.47864311653
12.02 784.517297024701
12.21 786.508267667506
12.4 788.452340810293
12.59 790.350322064428
12.78 792.203034038977
12.97 794.011313612238
13.16 795.776009328783
13.35 797.497978926306
13.54 799.17808699522
13.73 800.817202772723
13.92 802.416198071994
14.11 803.975945346075
14.3 805.49731588521
14.49 806.981178145532
14.68 808.428396206329
14.87 809.839828352547
15.06 811.216325778627
15.25 812.558731409431
15.44 813.867878833625
15.63 815.144591344655
15.82 816.389681084261
16.01 817.603948283346
16.2 818.788180594936
16.39 819.943152513972
16.58 821.069624878665
16.77 822.168344448237
16.96 823.240043551946
17.15 824.285439804396
17.34 825.305235882332
17.53 826.300119358225
17.72 827.270762586152
17.91 828.21782263566
18.1 829.141941269516
18.29 830.043744961407
18.48 830.923844949908
18.67 831.782837325191
18.86 832.62130314519
19.05 833.439808578118
19.24 834.238905068442
19.43 835.019129523589
19.62 835.781004518884
19.81 836.525038518365
20 837.251726109298
};
\end{groupplot}


\end{tikzpicture}

==> figures/BigFigure1.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm, horizontal sep=3cm}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=-1000, ymax=61000,
ytick style={color=black},
title={Region $\mc J_1$},
height=3.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 7818.75732421875
1.49000000953674 7165.39404296875
1.98000001907349 6450.08935546875
2.47000002861023 5765.87548828125
2.96000003814697 5195.625
3.45000004768372 4762.82958984375
3.94000005722046 4440.02490234375
4.42999982833862 4188.54833984375
4.92000007629395 3980.48486328125
5.40999984741211 3800.12353515625
5.90000009536743 3639.36010742188
6.3899998664856 3493.927734375
6.88000011444092 3361.3388671875
7.36999988555908 3239.92309570312
7.8600001335144 3128.40551757812
8.35000038146973 3025.73046875
8.84000015258789 2930.98510742188
9.32999992370605 2843.36596679688
9.81999969482422 2762.16015625
10.3100004196167 2686.73461914062
10.8000001907349 2616.52734375
11.289999961853 2551.03857421875
11.7799997329712 2489.8251953125
12.2700004577637 2432.49291992188
12.7600002288818 2378.69116210938
13.25 2328.1083984375
13.7399997711182 2280.46630859375
14.2299995422363 2235.51635742188
14.7200002670288 2193.03637695312
15.210000038147 2152.8271484375
15.6999998092651 2114.7099609375
16.1900005340576 2078.5234375
16.6800003051758 2044.12255859375
17.1700000762939 2011.37573242188
17.6599998474121 1980.16418457031
18.1499996185303 1950.38000488281
18.6399993896484 1921.92517089844
19.1299991607666 1894.71008300781
19.6200008392334 1868.65319824219
20.1100006103516 1843.68005371094
20.6000003814697 1819.72204589844
21.0900001525879 1796.71667480469
21.5799999237061 1774.60620117188
22.0699996948242 1753.33752441406
22.5599994659424 1732.86169433594
23.0499992370605 1713.13354492188
23.5400009155273 1694.11120605469
24.0300006866455 1675.755859375
24.5200004577637 1658.03186035156
25.0100002288818 1640.90551757812
25.5 1624.34582519531
25.9899997711182 1608.32397460938
26.4799995422363 1592.81311035156
26.9699993133545 1577.78784179688
27.9500007629395 1549.10180664062
28.9300003051758 1522.09521484375
29.9099998474121 1496.61804199219
30.8899993896484 1472.53771972656
31.8700008392334 1449.73693847656
32.8499984741211 1428.11120605469
33.8300018310547 1407.5673828125
34.810001373291 1388.02209472656
35.7900009155273 1369.40026855469
36.7700004577637 1351.63464355469
37.75 1334.66418457031
38.7299995422363 1318.43371582031
39.7099990844727 1302.89306640625
40.2000007629395 1295.81555175781
40.689998626709 1290.32263183594
50 1290.32263183594
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 15912.9169921875
1.49000000953674 16000.4755859375
1.98000001907349 15868.2685546875
2.47000002861023 15441.171875
2.96000003814697 14719.5302734375
3.45000004768372 13799.56640625
3.94000005722046 12813.0244140625
4.42999982833862 11859.75390625
4.92000007629395 10990.1689453125
5.40999984741211 10219.3505859375
5.90000009536743 9544.3046875
6.3899998664856 8954.943359375
6.88000011444092 8439.5234375
7.36999988555908 7986.9326171875
7.8600001335144 7587.45751953125
8.35000038146973 7232.904296875
8.84000015258789 6916.46630859375
9.32999992370605 6632.52099609375
9.81999969482422 6376.42578125
10.3100004196167 6144.3359375
10.8000001907349 5933.05615234375
11.289999961853 5739.91552734375
11.7799997329712 5562.67041015625
12.2700004577637 5399.4248046875
12.7600002288818 5248.56787109375
13.25 5108.72412109375
13.7399997711182 4978.71240234375
14.2299995422363 4857.51318359375
14.7200002670288 4744.24267578125
15.210000038147 4638.130859375
15.6999998092651 4538.5048828125
16.1900005340576 4444.77294921875
16.6800003051758 4356.4130859375
17.1700000762939 4272.9638671875
17.6599998474121 4194.01513671875
18.1499996185303 4119.201171875
18.6399993896484 4048.19580078125
19.1299991607666 3980.70581054688
19.6200008392334 3916.46752929688
20.1100006103516 3855.24365234375
20.6000003814697 3796.81909179688
21.0900001525879 3740.99951171875
21.5799999237061 3687.60766601562
22.0699996948242 3636.48266601562
22.5599994659424 3587.47778320312
23.0499992370605 3540.45825195312
23.5400009155273 3495.30102539062
24.0300006866455 3451.89306640625
24.5200004577637 3410.13037109375
25.0100002288818 3369.91748046875
25.5 3331.16552734375
25.9899997711182 3293.79321289062
26.4799995422363 3257.724609375
26.9699993133545 3222.88989257812
27.4599990844727 3189.2236328125
27.9500007629395 3156.66552734375
28.4400005340576 3125.15893554688
28.9300003051758 3094.65161132812
29.4200000762939 3065.09423828125
30.3999996185303 3008.64965820312
31.3799991607666 2955.4921875
32.3600006103516 2905.32934570312
33.3400001525879 2857.90307617188
34.3199996948242 2812.984375
35.2999992370605 2770.36962890625
36.2799987792969 2729.87719726562
37.2599983215332 2691.34399414062
38.2400016784668 2654.6240234375
39.2200012207031 2619.58544921875
39.7099990844727 2602.65893554688
40.2000007629395 2589.677734375
40.689998626709 2580.64526367188
50 2580.64526367188
};
\addlegendentry{Comp. $b$}
\addplot[semithick, black, dash dot dot]
table {%
41 -100
41 61000
};

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=-1000, ymax=61000,
ytick style={color=black},
title={Region $\mc J_2$},
height=3.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 27772.7578125
1.49000000953674 24868.560546875
1.98000001907349 22529.384765625
2.47000002861023 20767.69921875
2.96000003814697 19488.861328125
3.45000004768372 18535.80859375
3.94000005722046 17767.232421875
4.42999982833862 17093.291015625
4.92000007629395 16467.501953125
5.90000009536743 15287.078125
6.88000011444092 14165.486328125
7.8600001335144 13095.533203125
8.84000015258789 12078.63671875
9.81999969482422 11116.166015625
10.8000001907349 10208.22265625
11.7799997329712 9353.865234375
12.2700004577637 8946.2919921875
12.7600002288818 8551.4736328125
13.25 8169.15087890625
13.7399997711182 7799.05419921875
14.2299995422363 7440.908203125
14.7200002670288 7094.43505859375
15.210000038147 6759.3564453125
15.6999998092651 6435.39599609375
16.1900005340576 6122.28125
16.6800003051758 5819.744140625
17.1700000762939 5527.52197265625
17.6599998474121 5245.35888671875
18.1499996185303 4973.0048828125
18.6399993896484 4710.21728515625
19.1299991607666 4456.7607421875
19.6200008392334 4212.40673828125
20.1100006103516 3976.93334960938
20.6000003814697 3750.12622070312
21.0900001525879 3531.77783203125
21.5799999237061 3321.68701171875
22.0699996948242 3119.66015625
22.5599994659424 2925.5087890625
23.0499992370605 2739.0517578125
23.5400009155273 2560.11352539062
24.0300006866455 2388.52416992188
24.5200004577637 2224.11962890625
25.0100002288818 2066.74145507812
25.5 1916.23596191406
25.9899997711182 1772.45483398438
26.4799995422363 1635.25451660156
26.9699993133545 1504.49621582031
27.4599990844727 1380.04528808594
27.9500007629395 1261.77172851562
28.4400005340576 1149.54956054688
28.9300003051758 1043.25671386719
29.4200000762939 942.774963378906
29.9099998474121 847.98974609375
30.3999996185303 758.790161132812
30.8899993896484 675.068420410156
31.3799991607666 596.720275878906
31.8700008392334 523.644409179688
32.3600006103516 455.742523193359
32.8499984741211 392.919342041016
33.3400001525879 335.082275390625
33.8300018310547 282.141418457031
34.3199996948242 234.009414672852
34.810001373291 190.601440429688
35.2999992370605 151.835037231445
35.7900009155273 117.630027770996
36.2799987792969 87.9084625244141
36.7700004577637 62.5945167541504
37.2599983215332 41.6144180297852
37.75 24.8963794708252
38.2400016784668 12.3705167770386
38.7299995422363 3.96879076957703
39.2200012207031 -0.375062823295593
39.7099990844727 -0.725594043731689
40.2000007629395 -0
50 -0
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 55265.46875
1.49000000953674 47862.35546875
1.98000001907349 41261.8828125
2.47000002861023 35654.37109375
2.96000003814697 31129.984375
3.45000004768372 27618.4296875
3.94000005722046 24928.306640625
4.42999982833862 22841.2890625
4.92000007629395 21175.443359375
5.40999984741211 19800.3828125
5.90000009536743 18628.693359375
6.3899998664856 17602.990234375
6.88000011444092 16685.474609375
7.36999988555908 15850.849609375
7.8600001335144 15081.8134765625
8.35000038146973 14366.240234375
8.84000015258789 13695.4140625
9.32999992370605 13062.912109375
9.81999969482422 12463.884765625
10.3100004196167 11894.583984375
10.8000001907349 11352.05078125
11.289999961853 10833.9013671875
11.7799997329712 10338.1767578125
12.2700004577637 9863.2431640625
12.7600002288818 9407.7138671875
13.25 8970.3974609375
13.7399997711182 8550.25390625
14.2299995422363 8146.37158203125
14.7200002670288 7757.93701171875
15.210000038147 7384.2216796875
15.6999998092651 7024.56787109375
16.1900005340576 6678.376953125
16.6800003051758 6345.1005859375
17.1700000762939 6024.23583984375
17.6599998474121 5715.31591796875
18.1499996185303 5417.9091796875
18.6399993896484 5131.61328125
19.1299991607666 4856.05126953125
19.6200008392334 4590.87158203125
20.1100006103516 4335.7421875
20.6000003814697 4090.35131835938
21.0900001525879 3854.404296875
21.5799999237061 3627.62255859375
22.0699996948242 3409.74169921875
22.5599994659424 3200.51147460938
23.0499992370605 2999.693359375
23.5400009155273 2807.060546875
24.0300006866455 2622.39721679688
24.5200004577637 2445.49633789062
25.0100002288818 2276.16162109375
25.5 2114.20361328125
25.9899997711182 1959.44262695312
26.4799995422363 1811.705078125
26.9699993133545 1670.82531738281
27.4599990844727 1536.64392089844
27.9500007629395 1409.00793457031
28.4400005340576 1287.77026367188
28.9300003051758 1172.78930664062
29.4200000762939 1063.9287109375
29.9099998474121 961.057312011719
30.3999996185303 864.048400878906
30.8899993896484 772.779907226562
31.3799991607666 687.133972167969
31.8700008392334 606.996826171875
32.3600006103516 532.258483886719
32.8499984741211 462.812652587891
33.3400001525879 398.556457519531
33.8300018310547 339.390472412109
34.3199996948242 285.218353271484
34.810001373291 235.946838378906
35.2999992370605 191.485504150391
35.7900009155273 151.74674987793
36.2799987792969 116.645606994629
36.7700004577637 86.0996398925781
37.2599983215332 60.0288352966309
37.75 38.3555297851562
38.2400016784668 21.0042896270752
38.7299995422363 7.90181589126587
39.2200012207031 -1.02312099933624
39.7099990844727 -5.83977651596069
40.2000007629395 -6.02982521057129
40.689998626709 -0
50 -0
};
\addlegendentry{Comp. $b$}
\addplot[semithick, black, dash dot dot]
table {%
41 -100
41 61000
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm, horizontal sep=3cm}]
\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_1$},
ymajorgrids,
ymin=-100, ymax=2100,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 222.562164306641
1.49000000953674 244.439147949219
1.98000001907349 268.064636230469
2.47000002861023 294.609832763672
2.96000003814697 325.859771728516
3.45000004768372 362.382293701172
4.92000007629395 484.101104736328
5.40999984741211 521.854370117188
5.90000009536743 556.586242675781
6.3899998664856 588.186950683594
6.88000011444092 616.793884277344
7.36999988555908 642.653991699219
7.8600001335144 666.048278808594
8.35000038146973 687.253723144531
8.84000015258789 706.526550292969
9.32999992370605 724.095825195312
9.81999969482422 740.162841796875
10.3100004196167 754.902954101562
10.8000001907349 768.468078613281
11.289999961853 780.989624023438
11.7799997329712 792.58154296875
12.2700004577637 803.342529296875
12.7600002288818 813.3583984375
13.25 822.704040527344
13.7399997711182 831.444763183594
14.2299995422363 839.638000488281
14.7200002670288 847.334228515625
15.210000038147 854.577941894531
15.6999998092651 861.40869140625
16.1900005340576 867.861389160156
16.6800003051758 873.96728515625
17.1700000762939 879.754333496094
17.6599998474121 885.247436523438
18.1499996185303 890.469055175781
18.6399993896484 895.439392089844
19.1299991607666 900.176818847656
19.6200008392334 904.697692871094
20.1100006103516 909.01708984375
20.6000003814697 913.148681640625
21.0900001525879 917.104797363281
21.5799999237061 920.896911621094
22.0699996948242 924.535278320312
22.5599994659424 928.029479980469
23.0499992370605 931.388244628906
23.5400009155273 934.619567871094
24.0300006866455 937.73095703125
24.5200004577637 940.729125976562
25.0100002288818 943.620544433594
25.5 946.411010742188
25.9899997711182 949.105895996094
26.4799995422363 951.710266113281
26.9699993133545 954.228881835938
27.4599990844727 956.666015625
28.4400005340576 961.312072753906
29.4200000762939 965.677856445312
30.3999996185303 969.789123535156
31.3799991607666 973.668579101562
32.3600006103516 977.336181640625
33.3400001525879 980.809753417969
34.3199996948242 984.10498046875
35.2999992370605 987.236022949219
36.2799987792969 990.215393066406
37.2599983215332 993.054565429688
38.2400016784668 995.763671875
39.2200012207031 998.351867675781
39.7099990844727 999.603332519531
40.2000007629395 1000
50 1000
};
\addplot [semithick, color1, dashed]
table {%
1 452.963714599609
1.49000000953674 545.837768554688
1.98000001907349 659.482604980469
2.47000002861023 788.973205566406
2.96000003814697 923.181091308594
3.45000004768372 1049.94702148438
3.94000005722046 1161.81372070312
4.42999982833862 1256.90710449219
4.92000007629395 1336.60925292969
5.40999984741211 1403.37866210938
5.90000009536743 1459.66015625
6.3899998664856 1507.52429199219
6.88000011444092 1548.62292480469
7.36999988555908 1584.24572753906
7.8600001335144 1615.39575195312
8.35000038146973 1642.85632324219
8.84000015258789 1667.24389648438
9.32999992370605 1689.04772949219
9.81999969482422 1708.66027832031
10.3100004196167 1726.39953613281
10.8000001907349 1742.52502441406
11.289999961853 1757.25073242188
11.7799997329712 1770.75476074219
12.2700004577637 1783.18603515625
12.7600002288818 1794.67041015625
13.25 1805.314453125
13.7399997711182 1815.20959472656
14.2299995422363 1824.43432617188
14.7200002670288 1833.05627441406
15.210000038147 1841.13452148438
15.6999998092651 1848.72045898438
16.1900005340576 1855.85900878906
16.6800003051758 1862.59020996094
17.1700000762939 1868.94885253906
17.6599998474121 1874.96618652344
18.1499996185303 1880.67004394531
18.6399993896484 1886.0849609375
19.1299991607666 1891.2333984375
19.6200008392334 1896.13525390625
20.1100006103516 1900.80834960938
20.6000003814697 1905.26916503906
21.0900001525879 1909.53234863281
21.5799999237061 1913.611328125
22.0699996948242 1917.51818847656
22.5599994659424 1921.26416015625
23.0499992370605 1924.85925292969
23.5400009155273 1928.31298828125
24.0300006866455 1931.6337890625
24.5200004577637 1934.82971191406
25.0100002288818 1937.90771484375
25.5 1940.87463378906
25.9899997711182 1943.73669433594
26.4799995422363 1946.49963378906
26.9699993133545 1949.16870117188
27.4599990844727 1951.74877929688
27.9500007629395 1954.24450683594
28.4400005340576 1956.66027832031
29.4200000762939 1961.26721191406
30.3999996185303 1965.59826660156
31.3799991607666 1969.67883300781
32.3600006103516 1973.53112792969
33.3400001525879 1977.17456054688
34.3199996948242 1980.62658691406
35.2999992370605 1983.90283203125
36.2799987792969 1987.01684570312
37.2599983215332 1989.98120117188
38.2400016784668 1992.80700683594
39.2200012207031 1995.50415039062
39.7099990844727 1996.80737304688
40.2000007629395 1998.49255371094
40.689998626709 2000
50 2000
};

\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_2$},
ymajorgrids,
ymin=-100, ymax=2100,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 777.437805175781
1.49000000953674 755.560852050781
1.98000001907349 731.935363769531
2.47000002861023 705.39013671875
2.96000003814697 674.140258789062
3.45000004768372 637.61767578125
4.92000007629395 515.89892578125
5.40999984741211 478.145660400391
5.90000009536743 443.413726806641
6.3899998664856 411.813049316406
6.88000011444092 383.206115722656
7.36999988555908 357.345977783203
7.8600001335144 333.951721191406
8.35000038146973 312.746276855469
8.84000015258789 293.473449707031
9.32999992370605 275.904205322266
9.81999969482422 259.837158203125
10.3100004196167 245.097045898438
10.8000001907349 231.531951904297
11.289999961853 219.010375976562
11.7799997329712 207.418472290039
12.2700004577637 196.657485961914
12.7600002288818 186.641586303711
13.25 177.295974731445
13.7399997711182 168.555236816406
14.2299995422363 160.36198425293
14.7200002670288 152.665771484375
15.210000038147 145.422027587891
15.6999998092651 138.591323852539
16.1900005340576 132.138610839844
16.6800003051758 126.032699584961
17.1700000762939 120.245681762695
17.6599998474121 114.752578735352
18.1499996185303 109.530952453613
18.6399993896484 104.560577392578
19.1299991607666 99.8232040405273
19.6200008392334 95.3023071289062
20.1100006103516 90.9828948974609
20.6000003814697 86.8513259887695
21.0900001525879 82.8951797485352
21.5799999237061 79.1031036376953
22.0699996948242 75.4647369384766
22.5599994659424 71.9705429077148
23.0499992370605 68.6117858886719
23.5400009155273 65.3804321289062
24.0300006866455 62.2690620422363
24.5200004577637 59.2708435058594
25.0100002288818 56.3794479370117
25.5 53.5890197753906
25.9899997711182 50.8941230773926
26.4799995422363 48.289722442627
26.9699993133545 45.7711219787598
27.4599990844727 43.3339576721191
28.4400005340576 38.6879196166992
29.4200000762939 34.3221588134766
30.3999996185303 30.2108917236328
31.3799991607666 26.331449508667
32.3600006103516 22.6638240814209
33.3400001525879 19.1902751922607
34.3199996948242 15.8950290679932
35.2999992370605 12.7640008926392
36.2799987792969 9.78457832336426
37.2599983215332 6.94543170928955
38.2400016784668 4.23635387420654
39.2200012207031 1.64812278747559
39.7099990844727 0.39668345451355
40.2000007629395 0
50 0
};
\addplot [semithick, color1, dashed]
table {%
1 1547.03625488281
1.49000000953674 1454.16223144531
1.98000001907349 1340.51733398438
2.47000002861023 1211.02685546875
2.96000003814697 1076.81896972656
3.45000004768372 950.052978515625
3.94000005722046 838.186340332031
4.42999982833862 743.092895507812
4.92000007629395 663.390747070312
5.40999984741211 596.621337890625
5.90000009536743 540.339904785156
6.3899998664856 492.475708007812
6.88000011444092 451.377075195312
7.36999988555908 415.754302978516
7.8600001335144 384.604248046875
8.35000038146973 357.143615722656
8.84000015258789 332.756134033203
9.32999992370605 310.952331542969
9.81999969482422 291.339691162109
10.3100004196167 273.600494384766
10.8000001907349 257.475036621094
11.289999961853 242.749237060547
11.7799997329712 229.245223999023
12.2700004577637 216.813919067383
12.7600002288818 205.329620361328
13.25 194.685516357422
13.7399997711182 184.790374755859
14.2299995422363 175.565704345703
14.7200002670288 166.943710327148
15.210000038147 158.865493774414
15.6999998092651 151.279602050781
16.1900005340576 144.140960693359
16.6800003051758 137.409851074219
17.1700000762939 131.051177978516
17.6599998474121 125.033821105957
18.1499996185303 119.330017089844
18.6399993896484 113.915000915527
19.1299991607666 108.766578674316
19.6200008392334 103.864768981934
20.1100006103516 99.1915969848633
20.6000003814697 94.7307968139648
21.0900001525879 90.4676208496094
21.5799999237061 86.3886947631836
22.0699996948242 82.4818267822266
22.5599994659424 78.7358856201172
23.0499992370605 75.1407165527344
23.5400009155273 71.6869888305664
24.0300006866455 68.3661575317383
24.5200004577637 65.1703414916992
25.0100002288818 62.0923004150391
25.5 59.1253395080566
25.9899997711182 56.2632751464844
26.4799995422363 53.5003776550293
26.9699993133545 50.8313331604004
27.4599990844727 48.2512168884277
27.9500007629395 45.7554359436035
28.4400005340576 43.3397216796875
29.4200000762939 38.7328186035156
30.3999996185303 34.4017028808594
31.3799991607666 30.3211326599121
32.3600006103516 26.4689197540283
33.3400001525879 22.8254642486572
34.3199996948242 19.373384475708
35.2999992370605 16.0972156524658
36.2799987792969 12.9831428527832
37.2599983215332 10.0187911987305
38.2400016784668 7.19303798675537
39.2200012207031 4.49585771560669
39.7099990844727 3.19261574745178
40.2000007629395 1.50748336315155
40.689998626709 0
50 0
};

\end{groupplot}

\end{tikzpicture}

==> figures/BigFigure1Ex.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=-1000, ymax=61000,
ytick style={color=black},
title={Region $\mc J_1$},
height=5.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 7818.75732421875
1.49000000953674 7165.39404296875
1.98000001907349 6450.08935546875
2.47000002861023 5765.87548828125
2.96000003814697 5195.625
3.45000004768372 4762.82958984375
3.94000005722046 4440.02490234375
4.42999982833862 4188.54833984375
4.92000007629395 3980.48486328125
5.40999984741211 3800.12353515625
5.90000009536743 3639.36010742188
6.3899998664856 3493.927734375
6.88000011444092 3361.3388671875
7.36999988555908 3239.92309570312
7.8600001335144 3128.40551757812
8.35000038146973 3025.73046875
8.84000015258789 2930.98510742188
9.32999992370605 2843.36596679688
9.81999969482422 2762.16015625
10.3100004196167 2686.73461914062
10.8000001907349 2616.52734375
11.289999961853 2551.03857421875
11.7799997329712 2489.8251953125
12.2700004577637 2432.49291992188
12.7600002288818 2378.69116210938
13.25 2328.1083984375
13.7399997711182 2280.46630859375
14.2299995422363 2235.51635742188
14.7200002670288 2193.03637695312
15.210000038147 2152.8271484375
15.6999998092651 2114.7099609375
16.1900005340576 2078.5234375
16.6800003051758 2044.12255859375
17.1700000762939 2011.37573242188
17.6599998474121 1980.16418457031
18.1499996185303 1950.38000488281
18.6399993896484 1921.92517089844
19.1299991607666 1894.71008300781
19.6200008392334 1868.65319824219
20.1100006103516 1843.68005371094
20.6000003814697 1819.72204589844
21.0900001525879 1796.71667480469
21.5799999237061 1774.60620117188
22.0699996948242 1753.33752441406
22.5599994659424 1732.86169433594
23.0499992370605 1713.13354492188
23.5400009155273 1694.11120605469
24.0300006866455 1675.755859375
24.5200004577637 1658.03186035156
25.0100002288818 1640.90551757812
25.5 1624.34582519531
25.9899997711182 1608.32397460938
26.4799995422363 1592.81311035156
26.9699993133545 1577.78784179688
27.9500007629395 1549.10180664062
28.9300003051758 1522.09521484375
29.9099998474121 1496.61804199219
30.8899993896484 1472.53771972656
31.8700008392334 1449.73693847656
32.8499984741211 1428.11120605469
33.8300018310547 1407.5673828125
34.810001373291 1388.02209472656
35.7900009155273 1369.40026855469
36.7700004577637 1351.63464355469
37.75 1334.66418457031
38.7299995422363 1318.43371582031
39.7099990844727 1302.89306640625
40.2000007629395 1295.81555175781
40.689998626709 1290.32263183594
50 1290.32263183594
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 15912.9169921875
1.49000000953674 16000.4755859375
1.98000001907349 15868.2685546875
2.47000002861023 15441.171875
2.96000003814697 14719.5302734375
3.45000004768372 13799.56640625
3.94000005722046 12813.0244140625
4.42999982833862 11859.75390625
4.92000007629395 10990.1689453125
5.40999984741211 10219.3505859375
5.90000009536743 9544.3046875
6.3899998664856 8954.943359375
6.88000011444092 8439.5234375
7.36999988555908 7986.9326171875
7.8600001335144 7587.45751953125
8.35000038146973 7232.904296875
8.84000015258789 6916.46630859375
9.32999992370605 6632.52099609375
9.81999969482422 6376.42578125
10.3100004196167 6144.3359375
10.8000001907349 5933.05615234375
11.289999961853 5739.91552734375
11.7799997329712 5562.67041015625
12.2700004577637 5399.4248046875
12.7600002288818 5248.56787109375
13.25 5108.72412109375
13.7399997711182 4978.71240234375
14.2299995422363 4857.51318359375
14.7200002670288 4744.24267578125
15.210000038147 4638.130859375
15.6999998092651 4538.5048828125
16.1900005340576 4444.77294921875
16.6800003051758 4356.4130859375
17.1700000762939 4272.9638671875
17.6599998474121 4194.01513671875
18.1499996185303 4119.201171875
18.6399993896484 4048.19580078125
19.1299991607666 3980.70581054688
19.6200008392334 3916.46752929688
20.1100006103516 3855.24365234375
20.6000003814697 3796.81909179688
21.0900001525879 3740.99951171875
21.5799999237061 3687.60766601562
22.0699996948242 3636.48266601562
22.5599994659424 3587.47778320312
23.0499992370605 3540.45825195312
23.5400009155273 3495.30102539062
24.0300006866455 3451.89306640625
24.5200004577637 3410.13037109375
25.0100002288818 3369.91748046875
25.5 3331.16552734375
25.9899997711182 3293.79321289062
26.4799995422363 3257.724609375
26.9699993133545 3222.88989257812
27.4599990844727 3189.2236328125
27.9500007629395 3156.66552734375
28.4400005340576 3125.15893554688
28.9300003051758 3094.65161132812
29.4200000762939 3065.09423828125
30.3999996185303 3008.64965820312
31.3799991607666 2955.4921875
32.3600006103516 2905.32934570312
33.3400001525879 2857.90307617188
34.3199996948242 2812.984375
35.2999992370605 2770.36962890625
36.2799987792969 2729.87719726562
37.2599983215332 2691.34399414062
38.2400016784668 2654.6240234375
39.2200012207031 2619.58544921875
39.7099990844727 2602.65893554688
40.2000007629395 2589.677734375
40.689998626709 2580.64526367188
50 2580.64526367188
};
\addlegendentry{Comp. $b$}
\addplot[semithick, black, dash dot dot]
table {%
41 -100
41 61000
};

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=-1000, ymax=61000,
ytick style={color=black},
title={Region $\mc J_2$},
height=5.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 27772.7578125
1.49000000953674 24868.560546875
1.98000001907349 22529.384765625
2.47000002861023 20767.69921875
2.96000003814697 19488.861328125
3.45000004768372 18535.80859375
3.94000005722046 17767.232421875
4.42999982833862 17093.291015625
4.92000007629395 16467.501953125
5.90000009536743 15287.078125
6.88000011444092 14165.486328125
7.8600001335144 13095.533203125
8.84000015258789 12078.63671875
9.81999969482422 11116.166015625
10.8000001907349 10208.22265625
11.7799997329712 9353.865234375
12.2700004577637 8946.2919921875
12.7600002288818 8551.4736328125
13.25 8169.15087890625
13.7399997711182 7799.05419921875
14.2299995422363 7440.908203125
14.7200002670288 7094.43505859375
15.210000038147 6759.3564453125
15.6999998092651 6435.39599609375
16.1900005340576 6122.28125
16.6800003051758 5819.744140625
17.1700000762939 5527.52197265625
17.6599998474121 5245.35888671875
18.1499996185303 4973.0048828125
18.6399993896484 4710.21728515625
19.1299991607666 4456.7607421875
19.6200008392334 4212.40673828125
20.1100006103516 3976.93334960938
20.6000003814697 3750.12622070312
21.0900001525879 3531.77783203125
21.5799999237061 3321.68701171875
22.0699996948242 3119.66015625
22.5599994659424 2925.5087890625
23.0499992370605 2739.0517578125
23.5400009155273 2560.11352539062
24.0300006866455 2388.52416992188
24.5200004577637 2224.11962890625
25.0100002288818 2066.74145507812
25.5 1916.23596191406
25.9899997711182 1772.45483398438
26.4799995422363 1635.25451660156
26.9699993133545 1504.49621582031
27.4599990844727 1380.04528808594
27.9500007629395 1261.77172851562
28.4400005340576 1149.54956054688
28.9300003051758 1043.25671386719
29.4200000762939 942.774963378906
29.9099998474121 847.98974609375
30.3999996185303 758.790161132812
30.8899993896484 675.068420410156
31.3799991607666 596.720275878906
31.8700008392334 523.644409179688
32.3600006103516 455.742523193359
32.8499984741211 392.919342041016
33.3400001525879 335.082275390625
33.8300018310547 282.141418457031
34.3199996948242 234.009414672852
34.810001373291 190.601440429688
35.2999992370605 151.835037231445
35.7900009155273 117.630027770996
36.2799987792969 87.9084625244141
36.7700004577637 62.5945167541504
37.2599983215332 41.6144180297852
37.75 24.8963794708252
38.2400016784668 12.3705167770386
38.7299995422363 3.96879076957703
39.2200012207031 -0.375062823295593
39.7099990844727 -0.725594043731689
40.2000007629395 -0
50 -0
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 55265.46875
1.49000000953674 47862.35546875
1.98000001907349 41261.8828125
2.47000002861023 35654.37109375
2.96000003814697 31129.984375
3.45000004768372 27618.4296875
3.94000005722046 24928.306640625
4.42999982833862 22841.2890625
4.92000007629395 21175.443359375
5.40999984741211 19800.3828125
5.90000009536743 18628.693359375
6.3899998664856 17602.990234375
6.88000011444092 16685.474609375
7.36999988555908 15850.849609375
7.8600001335144 15081.8134765625
8.35000038146973 14366.240234375
8.84000015258789 13695.4140625
9.32999992370605 13062.912109375
9.81999969482422 12463.884765625
10.3100004196167 11894.583984375
10.8000001907349 11352.05078125
11.289999961853 10833.9013671875
11.7799997329712 10338.1767578125
12.2700004577637 9863.2431640625
12.7600002288818 9407.7138671875
13.25 8970.3974609375
13.7399997711182 8550.25390625
14.2299995422363 8146.37158203125
14.7200002670288 7757.93701171875
15.210000038147 7384.2216796875
15.6999998092651 7024.56787109375
16.1900005340576 6678.376953125
16.6800003051758 6345.1005859375
17.1700000762939 6024.23583984375
17.6599998474121 5715.31591796875
18.1499996185303 5417.9091796875
18.6399993896484 5131.61328125
19.1299991607666 4856.05126953125
19.6200008392334 4590.87158203125
20.1100006103516 4335.7421875
20.6000003814697 4090.35131835938
21.0900001525879 3854.404296875
21.5799999237061 3627.62255859375
22.0699996948242 3409.74169921875
22.5599994659424 3200.51147460938
23.0499992370605 2999.693359375
23.5400009155273 2807.060546875
24.0300006866455 2622.39721679688
24.5200004577637 2445.49633789062
25.0100002288818 2276.16162109375
25.5 2114.20361328125
25.9899997711182 1959.44262695312
26.4799995422363 1811.705078125
26.9699993133545 1670.82531738281
27.4599990844727 1536.64392089844
27.9500007629395 1409.00793457031
28.4400005340576 1287.77026367188
28.9300003051758 1172.78930664062
29.4200000762939 1063.9287109375
29.9099998474121 961.057312011719
30.3999996185303 864.048400878906
30.8899993896484 772.779907226562
31.3799991607666 687.133972167969
31.8700008392334 606.996826171875
32.3600006103516 532.258483886719
32.8499984741211 462.812652587891
33.3400001525879 398.556457519531
33.8300018310547 339.390472412109
34.3199996948242 285.218353271484
34.810001373291 235.946838378906
35.2999992370605 191.485504150391
35.7900009155273 151.74674987793
36.2799987792969 116.645606994629
36.7700004577637 86.0996398925781
37.2599983215332 60.0288352966309
37.75 38.3555297851562
38.2400016784668 21.0042896270752
38.7299995422363 7.90181589126587
39.2200012207031 -1.02312099933624
39.7099990844727 -5.83977651596069
40.2000007629395 -6.02982521057129
40.689998626709 -0
50 -0
};
\addlegendentry{Comp. $b$}
\addplot[semithick, black, dash dot dot]
table {%
41 -100
41 61000
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_1$},
ymajorgrids,
ymin=-100, ymax=2100,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=5.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 222.562164306641
1.49000000953674 244.439147949219
1.98000001907349 268.064636230469
2.47000002861023 294.609832763672
2.96000003814697 325.859771728516
3.45000004768372 362.382293701172
4.92000007629395 484.101104736328
5.40999984741211 521.854370117188
5.90000009536743 556.586242675781
6.3899998664856 588.186950683594
6.88000011444092 616.793884277344
7.36999988555908 642.653991699219
7.8600001335144 666.048278808594
8.35000038146973 687.253723144531
8.84000015258789 706.526550292969
9.32999992370605 724.095825195312
9.81999969482422 740.162841796875
10.3100004196167 754.902954101562
10.8000001907349 768.468078613281
11.289999961853 780.989624023438
11.7799997329712 792.58154296875
12.2700004577637 803.342529296875
12.7600002288818 813.3583984375
13.25 822.704040527344
13.7399997711182 831.444763183594
14.2299995422363 839.638000488281
14.7200002670288 847.334228515625
15.210000038147 854.577941894531
15.6999998092651 861.40869140625
16.1900005340576 867.861389160156
16.6800003051758 873.96728515625
17.1700000762939 879.754333496094
17.6599998474121 885.247436523438
18.1499996185303 890.469055175781
18.6399993896484 895.439392089844
19.1299991607666 900.176818847656
19.6200008392334 904.697692871094
20.1100006103516 909.01708984375
20.6000003814697 913.148681640625
21.0900001525879 917.104797363281
21.5799999237061 920.896911621094
22.0699996948242 924.535278320312
22.5599994659424 928.029479980469
23.0499992370605 931.388244628906
23.5400009155273 934.619567871094
24.0300006866455 937.73095703125
24.5200004577637 940.729125976562
25.0100002288818 943.620544433594
25.5 946.411010742188
25.9899997711182 949.105895996094
26.4799995422363 951.710266113281
26.9699993133545 954.228881835938
27.4599990844727 956.666015625
28.4400005340576 961.312072753906
29.4200000762939 965.677856445312
30.3999996185303 969.789123535156
31.3799991607666 973.668579101562
32.3600006103516 977.336181640625
33.3400001525879 980.809753417969
34.3199996948242 984.10498046875
35.2999992370605 987.236022949219
36.2799987792969 990.215393066406
37.2599983215332 993.054565429688
38.2400016784668 995.763671875
39.2200012207031 998.351867675781
39.7099990844727 999.603332519531
40.2000007629395 1000
50 1000
};
\addplot [semithick, color1, dashed]
table {%
1 452.963714599609
1.49000000953674 545.837768554688
1.98000001907349 659.482604980469
2.47000002861023 788.973205566406
2.96000003814697 923.181091308594
3.45000004768372 1049.94702148438
3.94000005722046 1161.81372070312
4.42999982833862 1256.90710449219
4.92000007629395 1336.60925292969
5.40999984741211 1403.37866210938
5.90000009536743 1459.66015625
6.3899998664856 1507.52429199219
6.88000011444092 1548.62292480469
7.36999988555908 1584.24572753906
7.8600001335144 1615.39575195312
8.35000038146973 1642.85632324219
8.84000015258789 1667.24389648438
9.32999992370605 1689.04772949219
9.81999969482422 1708.66027832031
10.3100004196167 1726.39953613281
10.8000001907349 1742.52502441406
11.289999961853 1757.25073242188
11.7799997329712 1770.75476074219
12.2700004577637 1783.18603515625
12.7600002288818 1794.67041015625
13.25 1805.314453125
13.7399997711182 1815.20959472656
14.2299995422363 1824.43432617188
14.7200002670288 1833.05627441406
15.210000038147 1841.13452148438
15.6999998092651 1848.72045898438
16.1900005340576 1855.85900878906
16.6800003051758 1862.59020996094
17.1700000762939 1868.94885253906
17.6599998474121 1874.96618652344
18.1499996185303 1880.67004394531
18.6399993896484 1886.0849609375
19.1299991607666 1891.2333984375
19.6200008392334 1896.13525390625
20.1100006103516 1900.80834960938
20.6000003814697 1905.26916503906
21.0900001525879 1909.53234863281
21.5799999237061 1913.611328125
22.0699996948242 1917.51818847656
22.5599994659424 1921.26416015625
23.0499992370605 1924.85925292969
23.5400009155273 1928.31298828125
24.0300006866455 1931.6337890625
24.5200004577637 1934.82971191406
25.0100002288818 1937.90771484375
25.5 1940.87463378906
25.9899997711182 1943.73669433594
26.4799995422363 1946.49963378906
26.9699993133545 1949.16870117188
27.4599990844727 1951.74877929688
27.9500007629395 1954.24450683594
28.4400005340576 1956.66027832031
29.4200000762939 1961.26721191406
30.3999996185303 1965.59826660156
31.3799991607666 1969.67883300781
32.3600006103516 1973.53112792969
33.3400001525879 1977.17456054688
34.3199996948242 1980.62658691406
35.2999992370605 1983.90283203125
36.2799987792969 1987.01684570312
37.2599983215332 1989.98120117188
38.2400016784668 1992.80700683594
39.2200012207031 1995.50415039062
39.7099990844727 1996.80737304688
40.2000007629395 1998.49255371094
40.689998626709 2000
50 2000
};

\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_2$},
ymajorgrids,
ymin=-100, ymax=2100,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=5.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 777.437805175781
1.49000000953674 755.560852050781
1.98000001907349 731.935363769531
2.47000002861023 705.39013671875
2.96000003814697 674.140258789062
3.45000004768372 637.61767578125
4.92000007629395 515.89892578125
5.40999984741211 478.145660400391
5.90000009536743 443.413726806641
6.3899998664856 411.813049316406
6.88000011444092 383.206115722656
7.36999988555908 357.345977783203
7.8600001335144 333.951721191406
8.35000038146973 312.746276855469
8.84000015258789 293.473449707031
9.32999992370605 275.904205322266
9.81999969482422 259.837158203125
10.3100004196167 245.097045898438
10.8000001907349 231.531951904297
11.289999961853 219.010375976562
11.7799997329712 207.418472290039
12.2700004577637 196.657485961914
12.7600002288818 186.641586303711
13.25 177.295974731445
13.7399997711182 168.555236816406
14.2299995422363 160.36198425293
14.7200002670288 152.665771484375
15.210000038147 145.422027587891
15.6999998092651 138.591323852539
16.1900005340576 132.138610839844
16.6800003051758 126.032699584961
17.1700000762939 120.245681762695
17.6599998474121 114.752578735352
18.1499996185303 109.530952453613
18.6399993896484 104.560577392578
19.1299991607666 99.8232040405273
19.6200008392334 95.3023071289062
20.1100006103516 90.9828948974609
20.6000003814697 86.8513259887695
21.0900001525879 82.8951797485352
21.5799999237061 79.1031036376953
22.0699996948242 75.4647369384766
22.5599994659424 71.9705429077148
23.0499992370605 68.6117858886719
23.5400009155273 65.3804321289062
24.0300006866455 62.2690620422363
24.5200004577637 59.2708435058594
25.0100002288818 56.3794479370117
25.5 53.5890197753906
25.9899997711182 50.8941230773926
26.4799995422363 48.289722442627
26.9699993133545 45.7711219787598
27.4599990844727 43.3339576721191
28.4400005340576 38.6879196166992
29.4200000762939 34.3221588134766
30.3999996185303 30.2108917236328
31.3799991607666 26.331449508667
32.3600006103516 22.6638240814209
33.3400001525879 19.1902751922607
34.3199996948242 15.8950290679932
35.2999992370605 12.7640008926392
36.2799987792969 9.78457832336426
37.2599983215332 6.94543170928955
38.2400016784668 4.23635387420654
39.2200012207031 1.64812278747559
39.7099990844727 0.39668345451355
40.2000007629395 0
50 0
};
\addplot [semithick, color1, dashed]
table {%
1 1547.03625488281
1.49000000953674 1454.16223144531
1.98000001907349 1340.51733398438
2.47000002861023 1211.02685546875
2.96000003814697 1076.81896972656
3.45000004768372 950.052978515625
3.94000005722046 838.186340332031
4.42999982833862 743.092895507812
4.92000007629395 663.390747070312
5.40999984741211 596.621337890625
5.90000009536743 540.339904785156
6.3899998664856 492.475708007812
6.88000011444092 451.377075195312
7.36999988555908 415.754302978516
7.8600001335144 384.604248046875
8.35000038146973 357.143615722656
8.84000015258789 332.756134033203
9.32999992370605 310.952331542969
9.81999969482422 291.339691162109
10.3100004196167 273.600494384766
10.8000001907349 257.475036621094
11.289999961853 242.749237060547
11.7799997329712 229.245223999023
12.2700004577637 216.813919067383
12.7600002288818 205.329620361328
13.25 194.685516357422
13.7399997711182 184.790374755859
14.2299995422363 175.565704345703
14.7200002670288 166.943710327148
15.210000038147 158.865493774414
15.6999998092651 151.279602050781
16.1900005340576 144.140960693359
16.6800003051758 137.409851074219
17.1700000762939 131.051177978516
17.6599998474121 125.033821105957
18.1499996185303 119.330017089844
18.6399993896484 113.915000915527
19.1299991607666 108.766578674316
19.6200008392334 103.864768981934
20.1100006103516 99.1915969848633
20.6000003814697 94.7307968139648
21.0900001525879 90.4676208496094
21.5799999237061 86.3886947631836
22.0699996948242 82.4818267822266
22.5599994659424 78.7358856201172
23.0499992370605 75.1407165527344
23.5400009155273 71.6869888305664
24.0300006866455 68.3661575317383
24.5200004577637 65.1703414916992
25.0100002288818 62.0923004150391
25.5 59.1253395080566
25.9899997711182 56.2632751464844
26.4799995422363 53.5003776550293
26.9699993133545 50.8313331604004
27.4599990844727 48.2512168884277
27.9500007629395 45.7554359436035
28.4400005340576 43.3397216796875
29.4200000762939 38.7328186035156
30.3999996185303 34.4017028808594
31.3799991607666 30.3211326599121
32.3600006103516 26.4689197540283
33.3400001525879 22.8254642486572
34.3199996948242 19.373384475708
35.2999992370605 16.0972156524658
36.2799987792969 12.9831428527832
37.2599983215332 10.0187911987305
38.2400016784668 7.19303798675537
39.2200012207031 4.49585771560669
39.7099990844727 3.19261574745178
40.2000007629395 1.50748336315155
40.689998626709 0
50 0
};

\end{groupplot}

\end{tikzpicture}

==> figures/BigFigureEx.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=2cm}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=24461.0324048898,
ytick style={color=black},
height=5.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 8951.8544921875
1.37999999523163 8839.5205078125
1.95000004768372 8666.974609375
2.51999998092651 8490.4267578125
3.27999997138977 8250.6552734375
5.17999982833862 7647.07275390625
5.75 7470.04931640625
6.32000017166138 7297.1240234375
6.69999980926514 7184.68798828125
7.07999992370605 7074.89892578125
7.46000003814697 6968.0439453125
7.84000015258789 6864.37939453125
8.22000026702881 6764.13134765625
8.60000038146973 6667.4921875
8.97999954223633 6574.6201171875
9.35999965667725 6485.638671875
9.73999977111816 6400.638671875
10.1199998855591 6319.6767578125
10.5 6242.779296875
10.8800001144409 6169.94482421875
11.0699996948242 6135.04248046875
11.2600002288818 6101.14306640625
11.4499998092651 6068.2392578125
11.6400003433228 6036.322265625
11.8299999237061 6005.3818359375
12.0200004577637 5975.4072265625
12.210000038147 5946.38671875
12.3999996185303 5918.30712890625
12.5900001525879 5891.154296875
12.7799997329712 5864.9140625
12.9700002670288 5839.5703125
13.1599998474121 5815.10693359375
13.3500003814697 5791.50830078125
13.539999961853 5768.7568359375
13.7299995422363 5746.83544921875
13.9200000762939 5725.7255859375
14.1099996566772 5705.40966796875
14.3000001907349 5685.869140625
14.4899997711182 5667.0859375
14.6800003051758 5649.04150390625
14.8699998855591 5631.71728515625
15.0600004196167 5615.09423828125
15.25 5599.154296875
15.4399995803833 5583.87841796875
15.6300001144409 5569.2490234375
15.8199996948242 5555.24755859375
16.0100002288818 5541.85595703125
16.2000007629395 5529.05615234375
16.3899993896484 5516.83056640625
16.5799999237061 5505.162109375
16.7700004577637 5494.0341796875
16.9599990844727 5483.4287109375
17.1499996185303 5473.33056640625
17.3400001525879 5463.72265625
17.5300006866455 5454.58935546875
17.7199993133545 5445.9150390625
17.9099998474121 5437.68505859375
18.1000003814697 5429.88427734375
18.2900009155273 5422.49755859375
18.4799995422363 5415.51220703125
18.6700000762939 5408.9130859375
18.8600006103516 5402.6875
19.0499992370605 5396.82275390625
19.2399997711182 5391.30517578125
19.4300003051758 5386.123046875
19.6200008392334 5381.263671875
19.8099994659424 5376.716796875
20 5372.4697265625
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 20079.53515625
1.95000004768372 20458.005859375
2.71000003814697 20756.333984375
3.27999997138977 20975.796875
3.84999990463257 21190.314453125
4.23000001907349 21330.001953125
4.6100001335144 21466.630859375
4.98999977111816 21599.865234375
5.36999988555908 21729.380859375
5.75 21854.869140625
6.13000011444092 21976.04296875
6.51000022888184 22092.638671875
6.8899998664856 22204.421875
7.26999998092651 22311.185546875
7.65000009536743 22412.763671875
8.02999973297119 22509.015625
8.22000026702881 22555.11328125
8.40999984741211 22599.845703125
8.60000038146973 22643.205078125
8.78999996185303 22685.1875
8.97999954223633 22725.791015625
9.17000007629395 22765.015625
9.35999965667725 22802.86328125
9.55000019073486 22839.3359375
9.73999977111816 22874.443359375
9.93000030517578 22908.189453125
10.1199998855591 22940.587890625
10.3100004196167 22971.6484375
10.5 23001.3828125
10.6899995803833 23029.80859375
10.8800001144409 23056.939453125
11.0699996948242 23082.794921875
11.2600002288818 23107.39453125
11.4499998092651 23130.755859375
11.6400003433228 23152.900390625
11.8299999237061 23173.853515625
12.0200004577637 23193.6328125
12.210000038147 23212.267578125
12.3999996185303 23229.779296875
12.5900001525879 23246.19140625
12.7799997329712 23261.533203125
12.9700002670288 23275.828125
13.1599998474121 23289.103515625
13.3500003814697 23301.384765625
13.539999961853 23312.697265625
13.7299995422363 23323.072265625
13.9200000762939 23332.53125
14.1099996566772 23341.10546875
14.3000001907349 23348.818359375
14.4899997711182 23355.697265625
14.6800003051758 23361.76953125
14.8699998855591 23367.060546875
15.0600004196167 23371.595703125
15.25 23375.400390625
15.4399995803833 23378.5
15.6300001144409 23380.91796875
15.8199996948242 23382.681640625
16.0100002288818 23383.8125
16.2000007629395 23384.33203125
16.3899993896484 23384.267578125
16.5799999237061 23383.638671875
16.7700004577637 23382.46875
16.9599990844727 23380.77734375
17.1499996185303 23378.587890625
17.3400001525879 23375.91796875
17.5300006866455 23372.787109375
17.7199993133545 23369.21875
17.9099998474121 23365.2265625
18.1000003814697 23360.83203125
18.2900009155273 23356.052734375
18.4799995422363 23350.904296875
18.6700000762939 23345.404296875
18.8600006103516 23339.568359375
19.0499992370605 23333.41015625
19.2399997711182 23326.94921875
19.4300003051758 23320.197265625
19.6200008392334 23313.16796875
19.8099994659424 23305.876953125
20 23298.3359375
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 4067.31420898438
1.37999999523163 3981.3173828125
1.75999999046326 3897.05249023438
2.14000010490417 3814.56396484375
2.51999998092651 3733.89306640625
2.90000009536743 3655.07739257812
3.27999997138977 3578.15087890625
3.66000008583069 3503.14331054688
4.03999996185303 3430.07958984375
4.42000007629395 3358.98046875
4.80000019073486 3289.86157226562
5.17999982833862 3222.7333984375
5.55999994277954 3157.60083007812
5.94000005722046 3094.46411132812
6.32000017166138 3033.31787109375
6.69999980926514 2974.1513671875
7.07999992370605 2916.94897460938
7.46000003814697 2861.68969726562
7.84000015258789 2808.34838867188
8.22000026702881 2756.89501953125
8.60000038146973 2707.29614257812
8.97999954223633 2659.51416015625
9.35999965667725 2613.5078125
9.73999977111816 2569.23364257812
10.1199998855591 2526.6455078125
10.5 2485.6953125
10.8800001144409 2446.3330078125
11.2600002288818 2408.50805664062
11.6400003433228 2372.16821289062
12.0200004577637 2337.26171875
12.3999996185303 2303.73583984375
12.7799997329712 2271.53881835938
13.1599998474121 2240.61865234375
13.539999961853 2210.92431640625
13.9200000762939 2182.40600585938
14.3000001907349 2155.01440429688
14.6800003051758 2128.70190429688
15.0600004196167 2103.42211914062
15.4399995803833 2079.12939453125
15.8199996948242 2055.78100585938
16.2000007629395 2033.33422851562
16.5799999237061 2011.74890136719
16.9599990844727 1990.98608398438
17.3400001525879 1971.00854492188
17.7199993133545 1951.78063964844
18.1000003814697 1933.26794433594
18.4799995422363 1915.43811035156
18.8600006103516 1898.259765625
19.2399997711182 1881.70324707031
19.6200008392334 1865.740234375
20 1850.34375
};
\addlegendentry{$\mathbf{p}_1^{\text{loss}}$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=6126.5949238004, ymax=30251.8266646292,
ytick style={color=black},
title={Region $\mc J_2$},
height=5.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 11613.7373046875
1.37999999523163 11410.1962890625
1.75999999046326 11214.2080078125
2.14000010490417 11025.89453125
2.51999998092651 10845.328125
2.90000009536743 10672.53125
3.27999997138977 10507.478515625
3.66000008583069 10350.09765625
4.03999996185303 10200.2685546875
4.42000007629395 10057.8310546875
4.80000019073486 9922.583984375
5.17999982833862 9794.2900390625
5.55999994277954 9672.6806640625
5.94000005722046 9557.458984375
6.32000017166138 9448.306640625
6.69999980926514 9344.8876953125
7.07999992370605 9246.8525390625
7.46000003814697 9153.845703125
7.84000015258789 9065.5068359375
8.22000026702881 8981.4775390625
8.60000038146973 8901.4052734375
8.97999954223633 8824.9453125
9.35999965667725 8751.7666015625
9.73999977111816 8681.5517578125
10.1199998855591 8613.9990234375
10.5 8548.8251953125
10.8800001144409 8485.7685546875
11.2600002288818 8424.583984375
11.6400003433228 8365.0478515625
12.0200004577637 8306.9560546875
12.3999996185303 8250.1240234375
12.9700002670288 8166.87939453125
13.539999961853 8085.61181640625
14.1099996566772 8005.91748046875
14.8699998855591 7901.5400390625
15.6300001144409 7798.76416015625
16.5799999237061 7671.87890625
17.7199993133545 7521.20068359375
19.0499992370605 7346.90625
20 7223.1962890625
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 29155.224609375
1.57000005245209 28483.111328125
2.14000010490417 27796.025390625
2.90000009536743 26862.544921875
3.84999990463257 25679.748046875
5.17999982833862 24024.03515625
5.94000005722046 23092.974609375
6.51000022888184 22407.509765625
7.07999992370605 21736.033203125
7.65000009536743 21080.857421875
8.02999973297119 20654.1015625
8.40999984741211 20235.943359375
8.78999996185303 19826.787109375
9.17000007629395 19426.96484375
9.55000019073486 19036.73828125
9.93000030517578 18656.30078125
10.3100004196167 18285.783203125
10.6899995803833 17925.25390625
11.0699996948242 17574.732421875
11.4499998092651 17234.18359375
11.8299999237061 16903.529296875
12.210000038147 16582.654296875
12.5900001525879 16271.41015625
12.9700002670288 15969.615234375
13.3500003814697 15677.0673828125
13.7299995422363 15393.54296875
14.1099996566772 15118.8037109375
14.4899997711182 14852.59765625
14.8699998855591 14594.6650390625
15.25 14344.73828125
15.6300001144409 14102.5498046875
16.0100002288818 13867.8271484375
16.3899993896484 13640.30078125
16.7700004577637 13419.7041015625
17.1499996185303 13205.7724609375
17.5300006866455 12998.2470703125
17.9099998474121 12796.876953125
18.2900009155273 12601.4150390625
18.6700000762939 12411.623046875
19.0499992370605 12227.2685546875
19.4300003051758 12048.130859375
19.8099994659424 11873.9931640625
20 11788.7353515625
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 7542.23779296875
1.19000005722046 7548.0732421875
1.37999999523163 7554.87646484375
1.57000005245209 7562.65380859375
1.75999999046326 7571.40966796875
1.95000004768372 7581.1494140625
2.14000010490417 7591.87646484375
2.32999992370605 7603.5947265625
2.51999998092651 7616.30712890625
2.71000003814697 7630.01611328125
2.90000009536743 7644.72412109375
3.08999991416931 7660.43212890625
3.27999997138977 7677.14111328125
3.47000002861023 7694.8515625
3.66000008583069 7713.56298828125
3.84999990463257 7733.27490234375
4.03999996185303 7753.98486328125
4.23000001907349 7775.69140625
4.42000007629395 7798.3916015625
4.6100001335144 7822.08203125
4.80000019073486 7846.7587890625
4.98999977111816 7872.4169921875
5.17999982833862 7899.05224609375
5.36999988555908 7926.658203125
5.55999994277954 7955.22802734375
5.75 7984.75537109375
5.94000005722046 8015.232421875
6.13000011444092 8046.6513671875
6.32000017166138 8079.00244140625
6.69999980926514 8146.46630859375
7.07999992370605 8217.54296875
7.46000003814697 8292.14453125
7.84000015258789 8370.17578125
8.22000026702881 8451.5341796875
8.60000038146973 8536.11328125
8.97999954223633 8623.8017578125
9.35999965667725 8714.4814453125
9.73999977111816 8808.03515625
10.1199998855591 8904.341796875
10.5 9003.27734375
10.8800001144409 9104.7216796875
11.2600002288818 9208.548828125
11.6400003433228 9314.6396484375
12.0200004577637 9422.8720703125
12.5900001525879 9588.98046875
13.1599998474121 9759.2548828125
13.7299995422363 9933.322265625
14.3000001907349 10110.828125
14.8699998855591 10291.4375
15.4399995803833 10474.8330078125
16.2000007629395 10723.1875
16.9599990844727 10975.330078125
17.7199993133545 11230.6806640625
18.6700000762939 11553.5888671875
19.8099994659424 11945.369140625
20 12011.033203125
};
\addlegendentry{$\mathbf{p}_2^{\text{loss}}$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,3}^{\text{market}}-\mathbf{u}_{i,3}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=60389.9497012603,
ytick style={color=black},
height=5.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 26647.962890625
1.37999999523163 26160.73046875
1.75999999046326 25692.646484375
2.14000010490417 25243.236328125
2.51999998092651 24811.998046875
2.90000009536743 24398.4140625
3.27999997138977 24001.943359375
3.66000008583069 23622.025390625
4.03999996185303 23258.078125
4.42000007629395 22909.509765625
4.80000019073486 22575.708984375
5.17999982833862 22256.052734375
5.55999994277954 21949.91015625
5.94000005722046 21656.642578125
6.32000017166138 21375.609375
6.69999980926514 21106.169921875
7.07999992370605 20847.68359375
7.46000003814697 20599.5234375
7.84000015258789 20361.068359375
8.22000026702881 20131.716796875
8.60000038146973 19910.875
8.97999954223633 19697.978515625
9.35999965667725 19492.48046875
9.73999977111816 19293.859375
10.1199998855591 19101.6171875
10.5 18915.2890625
10.8800001144409 18734.4296875
11.2600002288818 18558.62890625
11.6400003433228 18387.498046875
12.0200004577637 18220.68359375
12.3999996185303 18057.849609375
12.7799997329712 17898.697265625
13.1599998474121 17742.94140625
13.539999961853 17590.330078125
14.1099996566772 17366.796875
14.6800003051758 17149.115234375
15.25 16936.67578125
15.8199996948242 16728.95703125
16.3899993896484 16525.513671875
16.9599990844727 16325.962890625
17.5300006866455 16129.9814453125
18.1000003814697 15937.2900390625
18.6700000762939 15747.6533203125
19.2399997711182 15560.87109375
19.8099994659424 15376.7705078125
20 15315.9736328125
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black,dashed]
table {%
1 57986.296875
1.37999999523163 56372.671875
1.75999999046326 54810.9375
2.14000010490417 53300.55078125
2.51999998092651 51840.890625
2.90000009536743 50431.23046875
3.27999997138977 49070.7734375
3.66000008583069 47758.62890625
4.03999996185303 46493.84375
4.42000007629395 45275.39453125
4.80000019073486 44102.19921875
5.17999982833862 42973.12890625
5.55999994277954 41887
5.94000005722046 40842.59765625
6.32000017166138 39838.6796875
6.69999980926514 38873.96484375
7.07999992370605 37947.171875
7.46000003814697 37056.9921875
7.84000015258789 36202.12109375
8.22000026702881 35381.25390625
8.60000038146973 34593.0859375
8.97999954223633 33836.3203125
9.35999965667725 33109.68359375
9.73999977111816 32411.916015625
10.1199998855591 31741.78125
10.5 31098.064453125
10.8800001144409 30479.587890625
11.2600002288818 29885.197265625
11.6400003433228 29313.779296875
12.0200004577637 28764.251953125
12.3999996185303 28235.5703125
12.7799997329712 27726.73046875
13.1599998474121 27236.763671875
13.539999961853 26764.7421875
13.9200000762939 26309.77734375
14.3000001907349 25871.021484375
14.6800003051758 25447.662109375
15.0600004196167 25038.927734375
15.4399995803833 24644.083984375
15.8199996948242 24262.431640625
16.2000007629395 23893.306640625
16.5799999237061 23536.08203125
16.9599990844727 23190.16015625
17.3400001525879 22854.98046875
17.7199993133545 22530.0078125
18.1000003814697 22214.736328125
18.4799995422363 21908.69140625
18.8600006103516 21611.423828125
19.2399997711182 21322.5078125
19.6200008392334 21041.54296875
20 20768.1484375
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 9913.2158203125
1.37999999523163 10081.677734375
1.75999999046326 10254.7275390625
2.14000010490417 10432.3837890625
2.51999998092651 10614.654296875
2.90000009536743 10801.5400390625
3.27999997138977 10993.02734375
3.66000008583069 11189.0947265625
4.03999996185303 11389.7099609375
4.42000007629395 11594.8271484375
4.80000019073486 11804.392578125
5.17999982833862 12018.3388671875
5.55999994277954 12236.5888671875
5.94000005722046 12459.0537109375
6.51000022888184 12800.4375
7.07999992370605 13150.7109375
7.65000009536743 13509.458984375
8.22000026702881 13876.2265625
8.78999996185303 14250.533203125
9.35999965667725 14631.873046875
9.93000030517578 15019.7275390625
10.5 15413.568359375
11.2600002288818 15947.0966796875
12.0200004577637 16489.111328125
12.7799997329712 17038.431640625
13.7299995422363 17733.66015625
14.6800003051758 18436.544921875
15.8199996948242 19287.5703125
17.3400001525879 20430.68359375
20 22440.04296875
};
\addlegendentry{$\mathbf{p}_3^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,4}^{\text{market}}-\mathbf{u}_{i,4}^{\text{charge}}$},
ymajorgrids,
ymin=20964.0236314203, ymax=63191.9953390855,
ytick style={color=black},
height=5.5cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 39545.5625
1.75999999046326 39068.2890625
2.32999992370605 38716.73046875
2.90000009536743 38372.9375
3.27999997138977 38149.046875
3.66000008583069 37930.0625
4.03999996185303 37716.52734375
4.42000007629395 37508.9375
4.80000019073486 37307.76953125
5.17999982833862 37113.44140625
5.55999994277954 36926.32421875
5.94000005722046 36746.73828125
6.32000017166138 36574.9375
6.69999980926514 36411.1328125
7.07999992370605 36255.46484375
7.46000003814697 36108.01953125
7.65000009536743 36037.38671875
7.84000015258789 35968.8203125
8.02999973297119 35902.3046875
8.22000026702881 35837.8359375
8.40999984741211 35775.40234375
8.60000038146973 35714.98828125
8.78999996185303 35656.57421875
8.97999954223633 35600.14453125
9.17000007629395 35545.67578125
9.35999965667725 35493.13671875
9.55000019073486 35442.50390625
9.73999977111816 35393.74609375
9.93000030517578 35346.8359375
10.1199998855591 35301.734375
10.3100004196167 35258.41015625
10.5 35216.82421875
10.6899995803833 35176.94140625
10.8800001144409 35138.72265625
11.0699996948242 35102.12890625
11.2600002288818 35067.12109375
11.4499998092651 35033.65625
11.6400003433228 35001.69140625
11.8299999237061 34971.1875
12.0200004577637 34942.10546875
12.210000038147 34914.40234375
12.3999996185303 34888.03515625
12.5900001525879 34862.9609375
12.7799997329712 34839.13671875
12.9700002670288 34816.53125
13.1599998474121 34795.09375
13.3500003814697 34774.7890625
13.539999961853 34755.57421875
13.7299995422363 34737.41796875
13.9200000762939 34720.2734375
14.1099996566772 34704.109375
14.3000001907349 34688.8828125
14.4899997711182 34674.56640625
14.6800003051758 34661.1171875
14.8699998855591 34648.5078125
15.0600004196167 34636.69921875
15.25 34625.66015625
15.4399995803833 34615.36328125
15.6300001144409 34605.7734375
15.8199996948242 34596.86328125
16.0100002288818 34588.6015625
16.2000007629395 34580.96484375
16.3899993896484 34573.921875
16.5799999237061 34567.44921875
16.7700004577637 34561.51953125
16.9599990844727 34556.109375
17.1499996185303 34551.19921875
17.3400001525879 34546.7578125
17.5300006866455 34542.7734375
17.7199993133545 34539.21875
17.9099998474121 34536.07421875
18.1000003814697 34533.3203125
18.2900009155273 34530.94140625
18.4799995422363 34528.91796875
18.6700000762939 34527.23046875
18.8600006103516 34525.8671875
19.0499992370605 34524.80859375
19.2399997711182 34524.0390625
19.4300003051758 34523.54296875
19.6200008392334 34523.3125
19.8099994659424 34523.328125
20 34523.58203125
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 61272.54296875
1.19000005722046 61249.9921875
1.37999999523163 61225.47265625
1.57000005245209 61198.96875
1.75999999046326 61170.47265625
1.95000004768372 61139.98828125
2.14000010490417 61107.51171875
2.32999992370605 61073.03515625
2.51999998092651 61036.56640625
2.71000003814697 60998.109375
2.90000009536743 60957.6640625
3.08999991416931 60915.2421875
3.27999997138977 60870.8515625
3.47000002861023 60824.5078125
3.66000008583069 60776.21875
3.84999990463257 60726.00390625
4.03999996185303 60673.8828125
4.23000001907349 60619.875
4.42000007629395 60564.00390625
4.6100001335144 60506.296875
4.80000019073486 60446.78515625
4.98999977111816 60385.4921875
5.36999988555908 60257.703125
5.75 60123.23046875
6.13000011444092 59982.3984375
6.51000022888184 59835.55859375
6.8899998664856 59683.11328125
7.26999998092651 59525.46484375
7.65000009536743 59363.0625
8.02999973297119 59196.359375
8.40999984741211 59025.82421875
8.97999954223633 58763.890625
9.55000019073486 58496.03515625
10.3100004196167 58132.4609375
11.6400003433228 57488.546875
12.5900001525879 57030.640625
13.3500003814697 56669.58984375
13.9200000762939 56403.3203125
14.4899997711182 56141.76171875
15.0600004196167 55885.51953125
15.6300001144409 55635.09375
16.2000007629395 55390.86328125
16.7700004577637 55153.10546875
17.1499996185303 54998.296875
17.5300006866455 54846.48828125
17.9099998474121 54697.7109375
18.2900009155273 54551.97265625
18.6700000762939 54409.2734375
19.0499992370605 54269.60546875
19.4300003051758 54132.953125
19.8099994659424 53999.28515625
20 53933.56640625
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 30866.787109375
1.37999999523163 30551.33203125
1.75999999046326 30242.65625
2.14000010490417 29940.896484375
2.51999998092651 29646.18359375
2.90000009536743 29358.626953125
3.27999997138977 29078.328125
3.66000008583069 28805.37109375
4.03999996185303 28539.822265625
4.42000007629395 28281.732421875
4.80000019073486 28031.134765625
5.17999982833862 27788.04296875
5.55999994277954 27552.451171875
5.94000005722046 27324.337890625
6.32000017166138 27103.658203125
6.69999980926514 26890.35546875
7.07999992370605 26684.34765625
7.46000003814697 26485.541015625
7.84000015258789 26293.826171875
8.22000026702881 26109.07421875
8.60000038146973 25931.146484375
8.97999954223633 25759.890625
9.35999965667725 25595.142578125
9.73999977111816 25436.732421875
10.1199998855591 25284.48046875
10.5 25138.19921875
10.8800001144409 24997.697265625
11.2600002288818 24862.783203125
11.6400003433228 24733.2578125
12.0200004577637 24608.92578125
12.3999996185303 24489.591796875
12.7799997329712 24375.05859375
13.1599998474121 24265.13671875
13.539999961853 24159.63671875
13.9200000762939 24058.37109375
14.3000001907349 23961.16015625
14.6800003051758 23867.828125
15.0600004196167 23778.205078125
15.4399995803833 23692.123046875
15.8199996948242 23609.427734375
16.2000007629395 23529.9609375
16.5799999237061 23453.578125
16.9599990844727 23380.138671875
17.3400001525879 23309.50390625
17.7199993133545 23241.546875
18.1000003814697 23176.142578125
18.4799995422363 23113.173828125
18.8600006103516 23052.52734375
19.2399997711182 22994.095703125
19.6200008392334 22937.779296875
20 22883.4765625
};
\addlegendentry{$\mathbf{p}_4^{\text{loss}}$}

\end{groupplot}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=2cm}]
\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_1$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_1$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=5.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 117.253313709848
1.19 117.855567940721
1.38 118.450394803794
1.57 119.03757706421
1.76 119.616915742518
1.95 120.188231608097
2.14 120.751366634596
2.33 121.30618540332
2.52 121.852576440022
2.71 122.390453470304
2.9 122.919756578761
3.09 123.440453257117
3.28 123.952539326942
3.47 124.456039723147
3.66 124.951009125219
3.85 125.437532424248
4.04 125.915725015062
4.23 126.385732904292
4.42 126.84773262692
4.61 127.301930965758
4.8 127.748564470384
4.99 128.187898774263
5.18 128.620227711085
5.37 129.045872233713
5.56 129.465179141495
5.75 129.878519624077
5.94 130.286287632092
6.13 130.688898087288
6.32 131.086784946659
6.51 131.480399136922
6.7 131.870206377298
6.89 132.256684909839
7.08 132.64032315756
7.27 133.021617331367
7.46 133.401069007194
7.65 133.779182694775
7.84 134.156463419335
8.03 134.533414336875
8.22 134.910534402932
8.41 135.2883161136
8.6 135.667243336259
8.79 136.047789245941
8.98 136.430414381544
9.17 136.815564834281
9.36 137.203670578807
9.55 137.595143955509
9.74 137.99037831039
9.93 138.38974679706
10.12 138.793601343331
10.31 139.202271783123
10.5 139.616065152568
10.69 140.035265147636
10.88 140.460131739061
11.07 140.890900939042
11.26 141.327784713043
11.45 141.770971028991
11.64 142.220624035371
11.83 142.676884359065
12.02 143.13986951327
12.21 143.609674405544
12.4 144.086371935792
12.59 144.570013674005
12.78 145.06063060761
12.97 145.55823394848
13.16 146.062815989956
13.35 146.574351004562
13.54 147.092796173564
13.73 147.618092539966
13.92 148.150165977142
14.11 148.688928165758
14.3 149.234277572328
14.49 149.786100423263
14.68 150.344271668906
14.87 150.90865593261
15.06 151.479108440518
15.25 152.055475928225
15.44 152.63759752107
15.63 153.225305585286
15.82 153.818426547738
16.01 154.416781682404
16.2 155.020187862184
16.39 155.628458274993
16.58 156.241403103454
16.77 156.858830167808
16.96 157.480545531961
17.15 158.106354072793
17.34 158.736060013163
17.53 159.369467419145
17.72 160.006380662239
17.91 160.646604847471
18.1 161.289946208346
18.29 161.936212469782
18.48 162.585213180196
18.67 163.236760013975
18.86 163.890667045622
19.05 164.546750996875
19.24 165.204831458162
19.43 165.864731085677
19.62 166.526275775449
19.81 167.189294815708
20 167.853621018831
};
\addplot [semithick, color1, dashed]
table {%
1 263.006051499131
1.19 267.024054836442
1.38 271.102616087128
1.57 275.241507526508
1.76 279.440420683517
1.95 283.69896359789
2.14 288.016658277135
2.33 292.392938382313
2.52 296.827147171691
2.71 301.31853573096
2.9 305.866261518053
3.09 310.469387249453
3.28 315.126880153384
3.47 319.8376116133
3.66 324.600357222729
3.85 329.413797269757
4.04 334.276517666208
4.23 339.187011333062
4.42 344.143680049759
4.61 349.144836770845
4.8 354.188708409042
4.99 359.273439079234
5.18 364.397093793206
5.37 369.557662590258
5.56 374.753065084211
5.75 379.98115540277
5.94 385.239727490947
6.13 390.526520746226
6.32 395.8392259495
6.51 401.175491452591
6.7 406.532929580446
6.89 411.909123203866
7.08 417.301632437037
7.27 422.708001413052
7.46 428.12576509023
7.65 433.552456042206
7.84 438.985611185541
8.03 444.422778399982
8.22 449.861522998394
8.41 455.299434005774
8.6 460.734130209594
8.79 466.163265946949
8.98 471.584536597494
9.17 476.995683754952
9.36 482.394500053925
9.55 487.778833632788
9.74 493.146592217553
9.93 498.49574681567
10.12 503.824335012697
10.31 509.130463868625
10.5 514.412312414299
10.69 519.668133751782
10.88 524.896256765704
11.07 530.095087455446
11.26 535.263109900633
11.45 540.398886874595
11.64 545.501060122401
11.83 550.568350321637
12.02 555.599556745371
12.21 560.593556647731
12.4 565.549304393146
12.59 570.465830350746
12.78 575.34223957553
12.97 580.177710297824
13.16 584.971492242288
13.35 589.722904797227
13.54 594.431335054341
13.73 599.096235738321
13.92 603.717123044749
14.11 608.293574403919
14.3 612.825226187053
14.49 617.311771370403
14.68 621.752957171597
14.87 626.148582671466
15.06 630.498496433506
15.25 634.802594131991
15.44 639.060816198718
15.63 643.273145497279
15.82 647.439605032773
16.01 651.56025570391
16.2 655.635194103522
16.39 659.664550372658
16.58 663.648486112632
16.77 667.58719235862
16.96 671.480887617723
17.15 675.329815973803
17.34 679.134245260722
17.53 682.8944653052
17.72 686.610786239936
17.91 690.28353688725
18.1 693.913063213106
18.29 697.499726851031
18.48 701.043903695166
18.67 704.545982561401
18.86 708.006363915323
19.05 711.425458665556
19.24 714.803687020845
19.43 718.14147740917
19.62 721.439265457014
19.81 724.697493026875
20 727.916607311011
};
\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_2$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=5.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 160.361163725404
1.19 160.073913909634
1.38 159.787057346645
1.57 159.500874362812
1.76 159.21562084127
1.95 158.931526869557
2.14 158.648795513869
2.33 158.367601732335
2.52 158.088091438992
2.71 157.810380729389
2.9 157.534555277674
3.09 157.260669913916
3.28 156.988748389038
3.47 156.718783333278
3.66 156.450736412454
3.85 156.184538684529
4.04 155.920091157142
4.23 155.657265544749
4.42 155.395905222049
4.61 155.135826368278
4.8 154.87681929491
4.99 154.618649947282
5.18 154.36106156871
5.37 154.103776513795
5.56 153.846498195933
5.75 153.588913152488
5.94 153.330693209753
6.13 153.071497728723
6.32 152.81097591184
6.51 152.548769150305
6.7 152.284513391209
6.89 152.017841503765
7.08 151.748385624161
7.27 151.475779459107
7.46 151.199660528991
7.65 150.919672332604
7.84 150.635466416695
8.03 150.34670433512
8.22 150.053059484007
8.41 149.754218801163
8.6 149.44988431982
8.79 149.13977456882
8.98 148.823625813287
9.17 148.501193131813
9.36 148.172251328159
9.55 147.836595677282
9.74 147.494042507303
9.93 147.144429620661
10.12 146.787616559206
10.31 146.423484719315
10.5 146.051937324318
10.69 145.6728992625
10.88 145.286316799794
11.07 144.892157176918
11.26 144.490408101189
11.45 144.08107714357
11.64 143.664191051657
11.83 143.23979498933
12.02 142.807951713674
12.21 142.368740699545
12.4 141.922257221821
12.59 141.468611404944
12.78 141.007927248883
12.97 140.540341640067
13.16 140.066003355276
13.35 139.585072065796
13.54 139.097717348549
13.73 138.604117710224
13.92 138.104459629773
14.11 137.598936624008
14.3 137.087748340404
14.49 136.571099680589
14.68 136.049199957454
14.87 135.522262088246
15.06 134.990501825512
15.25 134.454137027282
15.44 133.91338696745
15.63 133.368471686917
15.82 132.819611385695
16.01 132.267025855859
16.2 131.710933954953
16.39 131.15155311921
16.58 130.589098915724
16.77 130.023784632537
16.96 129.455820905463
17.15 128.88541538033
17.34 128.312772409223
17.53 127.738092779263
17.72 127.161573472351
17.91 126.583407454335
18.1 126.003783491966
18.29 125.422885996084
18.48 124.840894889396
18.67 124.257985497313
18.86 123.674328460273
19.05 123.090089666052
19.24 122.505430200601
19.43 121.920506315979
19.62 121.335469414036
19.81 120.750466044517
20 120.165637916355
};
\addplot [semithick, color1, dashed]
table {%
1 402.57203876977
1.19 402.346807602526
1.38 402.037137943028
1.57 401.642723300743
1.76 401.163388360744
1.95 400.599091461554
2.14 399.94992660379
2.33 399.216124965371
2.52 398.398055901481
2.71 397.496227410292
2.9 396.511286048563
3.09 395.444016284637
3.28 394.295339280085
3.47 393.066311095192
3.66 391.758120317686
3.85 390.372085118484
4.04 388.909649742761
4.23 387.372380449244
4.42 385.761960915287
4.61 384.080187129885
4.8 382.328961801314
4.99 380.510288310413
5.18 378.62626424467
5.37 376.679074552081
5.56 374.670984357223
5.75 372.604331485011
5.94 370.481518740194
6.13 368.305005992677
6.32 366.077302120243
6.51 363.80095686117
6.7 361.478552629516
6.89 359.112696345566
7.08 356.706011332997
7.27 354.261129332871
7.46 351.78068268249
7.65 349.267296704597
7.84 346.723582349418
8.03 344.152129128547
8.22 341.555498375969
8.41 338.936216867378
8.6 336.296770824753
8.79 333.639600328679
8.98 330.96709415647
9.17 328.281585059631
9.36 325.585345489839
9.55 322.880583778283
9.74 320.169440769125
9.93 317.453986903997
10.12 314.736219750786
10.31 312.018061966719
10.5 309.301359682761
10.69 306.587881293704
10.88 303.879316636094
11.07 301.177276534194
11.26 298.483292692652
11.45 295.798817913336
11.64 293.125226612913
11.83 290.46381561721
12.02 287.815805208103
12.21 285.182340398717
12.4 282.564492412948
12.59 279.963260345771
12.78 277.379572981484
12.97 274.814290747809
13.16 272.268207784751
13.35 269.742054108148
13.54 267.236497849003
13.73 264.752147550852
13.92 262.289554508726
14.11 259.849215134444
14.3 257.431573334308
14.49 255.037022886494
14.68 252.665909806652
14.87 250.31853469147
15.06 247.995155031058
15.25 245.695987482143
15.44 243.421210095126
15.63 241.170964488986
15.82 238.945357969018
16.01 236.744465583177
16.2 234.568332113658
16.39 232.416974001025
16.58 230.29038119891
16.77 228.188518957869
16.96 226.11132953758
17.15 224.058733846978
17.34 222.030633012454
17.53 220.026909874538
17.72 218.047430413883
17.91 216.092045107613
18.1 214.160590217387
18.29 212.252889010705
18.48 210.368752917172
18.67 208.507982621587
18.86 206.67036909582
19.05 204.855694571544
19.24 203.063733455935
19.43 201.294253192526
19.62 199.547015069386
19.81 197.821774976845
20 196.118284116947
};

\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_3$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_3$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=5.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 343.35674980901
1.19 341.298468693723
1.38 339.247576381039
1.57 337.204045582419
1.76 335.167847566188
1.95 333.138952340535
2.14 331.117328827732
2.33 329.102945032261
2.52 327.09576820566
2.71 325.095765011003
2.9 323.10290168993
3.09 321.117144235065
3.28 319.138458570493
3.47 317.166810742719
3.66 315.202167124208
3.85 313.244494631212
4.04 311.29376095712
4.23 309.349934822054
4.42 307.412986238899
4.61 305.48288679534
4.8 303.559609950919
4.99 301.643131347524
5.18 299.733429131126
5.37 297.830484282088
5.56 295.934280950844
5.75 294.044806795323
5.94 292.162053316156
6.13 290.286016185411
6.32 288.416695564432
6.51 286.554096406269
6.7 284.698228738193
6.89 282.84910791992
7.08 281.006754873352
7.27 279.171196279954
7.46 277.342464742262
7.65 275.520598906471
7.84 273.705643543563
8.03 271.897649587
8.22 270.096674125602
8.41 268.302780350858
8.6 266.516037458533
8.79 264.736520505058
8.98 262.964310219793
9.17 261.19949277482
9.36 259.442159514447
9.55 257.692406647084
9.74 255.950334902563
9.93 254.216049158338
10.12 252.489658038278
10.31 250.771273487991
10.5 249.061010330754
10.69 247.358985808224
10.88 245.665319110097
11.07 243.980130896863
11.26 242.30354281967
11.45 240.635677041197
11.64 238.976655761213
11.83 237.326600750267
12.02 235.685632894715
12.21 234.053871755979
12.4 232.431435146627
12.59 230.818438725584
12.78 229.214995614416
12.97 227.621216036344
13.16 226.037206979332
13.35 224.463071884253
13.54 222.8989103589
13.73 221.344817918286
13.92 219.800885751446
14.11 218.267200514711
14.3 216.743844151206
14.49 215.23089373613
14.68 213.728421347203
14.87 212.236493959527
15.06 210.755173363961
15.25 209.284516108007
15.44 207.824573458139
15.63 206.375391382404
15.82 204.937010552089
16.01 203.509466361233
16.2 202.092788962693
16.39 200.687003319516
16.58 199.292129270353
16.77 197.908181607655
16.96 196.535170167431
17.15 195.173099929384
17.34 193.821971126261
17.53 192.481779361305
17.72 191.15251573276
17.91 189.834166964403
18.1 188.526715541152
18.29 187.230139848851
18.48 185.944414317386
18.67 184.669509566329
18.86 183.405392552399
19.05 182.152026718046
19.24 180.909372140541
19.43 179.677385680998
19.62 178.456021132815
19.81 177.245229369053
20 176.044958488338
};
\addplot [semithick, color1, dashed]
table {%
1 747.148539399308
1.19 739.076715108785
1.38 731.030553177281
1.57 723.012300869764
1.76 715.02418507096
1.95 707.068409615022
2.14 699.147152652841
2.33 691.262564057333
2.52 683.416762866841
2.71 675.611834766774
2.9 667.849829609732
3.09 660.132758974568
3.28 652.462593765247
3.47 644.841261850815
3.66 637.270645748413
3.85 629.752580351931
4.04 622.288850709696
4.23 614.881189855358
4.42 607.531276697032
4.61 600.240733970535
4.8 593.011126263468
4.99 585.843958117561
5.18 578.74067221749
5.37 571.702647674898
5.56 564.731198416853
5.75 557.827571688295
5.94 550.99294667816
6.13 544.228433278888
6.32 537.535070988775
6.51 530.913827966285
6.7 524.365600244821
6.89 517.891211115736
7.08 511.491410686396
7.27 505.166875619058
7.46 498.918209055097
7.65 492.745940727773
7.84 486.650527265327
8.03 480.632352684699
8.22 474.691729074638
8.41 468.828897465481
8.6 463.04402888133
8.79 457.337225568943
8.98 451.708522396259
9.17 446.157888412186
9.36 440.68522855813
9.55 435.290385520684
9.74 429.973141714014
9.93 424.733221379752
10.12 419.570292791579
10.31 414.483970551325
10.5 409.473817963097
10.69 404.53934947187
10.88 399.680033153022
11.07 394.895293239462
11.26 390.184512673331
11.45 385.547035669681
11.64 380.982170280071
11.83 376.489190944624
12.02 372.067341021825
12.21 367.715835286046
12.4 363.433862383613
12.59 359.220587239055
12.78 355.075153404008
12.97 350.996685342129
13.16 346.984290644178
13.35 343.037062168319
13.54 339.154080101437
13.73 335.334413938104
13.92 331.577124374531
14.11 327.881265115562
14.3 324.245884593428
14.49 320.670027597572
14.68 317.152736815422
14.87 313.693054284516
15.06 310.290022756809
15.25 306.942686976434
15.44 303.650094872531
15.63 300.411298669081
15.82 297.225355913949
16.01 294.091330429567
16.2 291.008293187884
16.39 287.975323112345
16.58 284.991507809794
16.77 282.055944235273
16.96 279.167739292751
17.15 276.326010374824
17.34 273.529885844493
17.53 270.778505462036
17.72 268.071020760029
17.91 265.406595369477
18.1 262.784405299992
18.29 260.203639176858
18.48 257.663498437754
18.67 255.163197491821
18.86 252.701963843667
19.05 250.279038184782
19.24 247.893674454778
19.43 245.545139874715
19.62 243.232714954716
19.81 240.955693477915
20 238.713382462744
};

\nextgroupplot[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_4$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_4$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=5.5cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 379.028772755738
1.19 380.772049455923
1.38 382.514971468521
1.57 384.25750299056
1.76 385.999615850024
1.95 387.741289181812
2.14 389.482509023803
2.33 391.223267832084
2.52 392.963563915326
2.71 394.703400789305
2.9 396.442786453635
3.09 398.181732593902
3.28 399.920253713527
3.47 401.658366200856
3.66 403.39608733812
3.85 405.133434260011
4.04 406.870422870676
4.23 408.607066728905
4.42 410.343375912131
4.61 412.079355870624
4.8 413.815006283787
4.99 415.550319930932
5.18 417.285281589079
5.37 419.019866970404
5.56 420.754041711728
5.75 422.487760428112
5.94 424.220965842
6.13 425.953587998579
6.32 427.685543577069
6.51 429.416735306505
6.7 431.147051493301
6.89 432.876365666475
7.08 434.604536344928
7.27 436.331406929573
7.46 438.056805721553
7.65 439.780546066149
7.84 441.502426620406
8.03 443.222231741005
8.22 444.939731987459
8.41 446.65468473438
8.6 448.366834885389
8.79 450.075915680181
8.98 451.781649585377
9.17 453.483749259087
9.36 455.181918578586
9.55 456.875853720125
9.74 458.565244279745
9.93 460.249774423942
10.12 461.929124059184
10.31 463.602970009571
10.5 465.27098719236
10.69 466.93284978164
10.88 468.588232351048
11.07 470.236810987177
11.26 471.878264366098
11.45 473.512274786242
11.64 475.138529151759
11.83 476.756719901339
12.02 478.366545878341
12.21 479.967713138932
12.4 481.55993569576
12.59 483.142936195466
12.78 484.716446529092
12.97 486.280208375108
13.16 487.833973675435
13.35 489.377505045388
13.54 490.910576118987
13.73 492.432971831524
13.92 493.94448864164
14.11 495.444934695523
14.3 496.934129936062
14.49 498.411906160019
14.68 499.878107026438
14.87 501.332588019617
15.06 502.775216370009
15.25 504.205870936486
15.44 505.624442053341
15.63 507.030831345394
15.82 508.424951514478
16.01 509.806726100504
16.2 511.176089220171
16.39 512.532985286282
16.58 513.877368710469
16.77 515.209203592
16.96 516.528463395145
17.15 517.835130617494
17.34 519.129196451352
17.53 520.410660440287
17.72 521.679530132649
17.91 522.935820733791
18.1 524.179554758536
18.29 525.410761685283
18.48 526.629477613022
18.67 527.835744922382
18.86 529.029611941707
19.05 530.211132619026
19.24 531.380366200696
19.43 532.537376917346
19.62 533.682233677699
19.81 534.815009770722
20 535.935782576476
};
\addplot [semithick, color1, dashed]
table {%
1 587.273370331791
1.19 591.552422452248
1.38 595.829692792561
1.57 600.103468302986
1.76 604.372005884779
1.95 608.633535325534
2.14 612.886262466234
2.33 617.128372594982
2.52 621.358034059987
2.71 625.573402091973
2.9 629.772622823652
3.09 633.953837491342
3.28 638.115186801284
3.47 642.254815440693
3.66 646.370876711172
3.85 650.461537259828
4.04 654.524981881336
4.23 658.559418362335
4.42 662.563082337923
4.61 666.534242128735
4.8 670.471203526177
4.99 674.372314492792
5.18 678.235969744634
5.37 682.060615182762
5.56 685.844752141713
5.75 689.586941423925
5.94 693.285807090699
6.13 696.940039982208
6.32 700.548400941481
6.51 704.109723719954
6.7 707.622917545217
6.89 711.086969334832
7.08 714.500945543571
7.27 717.863993635019
7.46 721.175343172183
7.65 724.434306525423
7.84 727.640279199714
8.03 730.792739786772
8.22 733.891249550999
8.41 736.935451661368
8.6 739.925070084323
8.79 742.859908155428
8.98 745.739846849778
9.17 748.564842773232
9.36 751.334925898105
9.55 754.050197068246
9.74 756.710825299308
9.93 759.317044900581
10.12 761.869152444939
10.31 764.367503613331
10.5 766.812509939844
10.69 769.204635482644
10.88 771.54439344518
11.07 773.832342770898
11.26 776.069084733384
11.45 778.255259542388
11.64 780.391542984614
11.83 782.47864311653
12.02 784.517297024701
12.21 786.508267667506
12.4 788.452340810293
12.59 790.350322064428
12.78 792.203034038977
12.97 794.011313612238
13.16 795.776009328783
13.35 797.497978926306
13.54 799.17808699522
13.73 800.817202772723
13.92 802.416198071994
14.11 803.975945346075
14.3 805.49731588521
14.49 806.981178145532
14.68 808.428396206329
14.87 809.839828352547
15.06 811.216325778627
15.25 812.558731409431
15.44 813.867878833625
15.63 815.144591344655
15.82 816.389681084261
16.01 817.603948283346
16.2 818.788180594936
16.39 819.943152513972
16.58 821.069624878665
16.77 822.168344448237
16.96 823.240043551946
17.15 824.285439804396
17.34 825.305235882332
17.53 826.300119358225
17.72 827.270762586152
17.91 828.21782263566
18.1 829.141941269516
18.29 830.043744961407
18.48 830.923844949908
18.67 831.782837325191
18.86 832.62130314519
19.05 833.439808578118
19.24 834.238905068442
19.43 835.019129523589
19.62 835.781004518884
19.81 836.525038518365
20 837.251726109298
};
\end{groupplot}


\end{tikzpicture}

==> figures/FleetBchange.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\mathbf{X}_b$},
xmajorgrids,
xmin=200, xmax=5000,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i}(\overline{x}^i,\overline{x}^{-i})$},
ymajorgrids,
ymin=10652.869703273, ymax=75232.4982425921,
ytick style={color=black},
title={Total profit},
height=4cm,
width=5cm
]
\addplot [semithick, color0]
table {%
200 72297.0625
248.2412109375 69506.5078125
296.482421875 66879.265625
344.7236328125 64402.0703125
392.964813232422 62063.0703125
441.206024169922 59851.671875
489.447235107422 57758.375
537.688415527344 55774.62109375
585.929626464844 53892.69140625
634.170837402344 52105.609375
682.412048339844 50407.0390625
730.653259277344 48791.22265625
778.894470214844 47252.91796875
827.135681152344 45787.328125
875.376892089844 44390.0703125
923.618103027344 43057.1171875
971.859313964844 41784.77734375
1020.10052490234 40569.63671875
1068.34167480469 39408.55859375
1116.58288574219 38298.6328125
1164.82409667969 37237.16796875
1213.06530761719 36221.66015625
1261.30651855469 35249.78515625
1309.54772949219 34319.3828125
1357.78894042969 33428.421875
1406.03015136719 32575.021484375
1454.27136230469 31757.408203125
1502.51257324219 30973.919921875
1550.75378417969 30222.998046875
1598.99499511719 29503.173828125
1647.23620605469 28813.06640625
1695.47741699219 28151.365234375
1743.71862792969 27516.837890625
1791.95983886719 26908.314453125
1840.20104980469 26324.689453125
1888.44226074219 25764.908203125
1936.68347167969 25227.97265625
1984.92468261719 24712.931640625
2033.16577148438 24218.8828125
2081.40698242188 23744.958984375
2129.64819335938 23290.341796875
2177.88940429688 22854.2421875
2226.13061523438 22435.91015625
2274.37182617188 22034.626953125
2322.61303710938 21649.705078125
2370.85424804688 21280.486328125
2419.09545898438 20926.337890625
2467.33666992188 20586.658203125
2515.57788085938 20260.865234375
2563.81909179688 19948.404296875
2612.06030273438 19648.740234375
2660.30151367188 19361.361328125
2708.54272460938 19085.775390625
2756.78393554688 18821.509765625
2805.02514648438 18568.111328125
2853.26635742188 18325.142578125
2901.50756835938 18092.185546875
2973.86938476562 17760.6484375
3046.23120117188 17449.443359375
3118.59301757812 17157.357421875
3190.95483398438 16883.2421875
3263.31665039062 16626.01953125
3335.67846679688 16384.673828125
3408.04028320312 16158.2490234375
3480.40209960938 15945.8466796875
3552.76391601562 15746.6201171875
3625.12573242188 15559.771484375
3697.48754882812 15384.5537109375
3769.84936523438 15220.2607421875
3842.2109375 15066.232421875
3914.57275390625 14921.845703125
3986.9345703125 14786.5166015625
4059.29638671875 14659.6953125
4131.658203125 14540.8662109375
4204.02001953125 14429.544921875
4276.3818359375 14325.2763671875
4348.74365234375 14227.6337890625
4421.10546875 14136.2158203125
4493.46728515625 14050.6455078125
4565.8291015625 13970.5712890625
4638.19091796875 13895.6591796875
4710.552734375 13825.6005859375
4782.91455078125 13760.1015625
4855.2763671875 13698.888671875
4927.63818359375 13641.7041015625
5000 13588.3076171875
};
\addlegendentry{Comp. $a$}
\addplot [semithick, color1]
table {%
200 14707.3955078125
248.2412109375 17513.6640625
296.482421875 20097.623046875
344.7236328125 22477.998046875
392.964813232422 24671.5
441.206024169922 26693.08203125
489.447235107422 28556.17578125
537.688415527344 30272.873046875
585.929626464844 31854.087890625
634.170837402344 33309.703125
682.412048339844 34648.6796875
730.653259277344 35879.17578125
778.894470214844 37008.6171875
827.135681152344 38043.80078125
875.376892089844 38990.93359375
923.618103027344 39855.72265625
971.859313964844 40643.3984375
1020.10052490234 41358.7890625
1068.34167480469 42006.3359375
1116.58288574219 42590.1484375
1164.82409667969 43114.03125
1213.06530761719 43581.5078125
1261.30651855469 43995.84375
1285.42712402344 44184.04296875
1309.54772949219 44360.0859375
1333.66833496094 44524.3125
1357.78894042969 44677.0625
1381.90954589844 44818.65625
1406.03015136719 44949.41015625
1430.15075683594 45069.62890625
1454.27136230469 45179.6015625
1478.39196777344 45279.609375
1502.51257324219 45369.93359375
1526.63317871094 45450.83203125
1550.75378417969 45522.5625
1574.87438964844 45585.37890625
1598.99499511719 45639.515625
1623.11560058594 45685.20703125
1647.23620605469 45722.68359375
1671.35681152344 45752.16015625
1695.47741699219 45773.8515625
1719.59802246094 45787.9609375
1743.71862792969 45794.6875
1767.83923339844 45794.23046875
1791.95983886719 45786.77734375
1816.08044433594 45772.5078125
1840.20104980469 45751.59765625
1864.32165527344 45724.2265625
1888.44226074219 45690.55859375
1912.56286621094 45650.75390625
1936.68347167969 45604.9765625
1960.80407714844 45553.375
1984.92468261719 45496.1015625
2009.04516601562 45433.30078125
2033.16577148438 45365.1171875
2057.28637695312 45291.68359375
2105.52758789062 45129.61328125
2153.76879882812 44948.1171875
2202.01000976562 44748.171875
2250.25122070312 44530.703125
2298.49243164062 44296.59375
2346.73364257812 44046.67578125
2394.97485351562 43781.7421875
2443.21606445312 43502.54296875
2491.45727539062 43209.796875
2539.69848632812 42904.1796875
2612.06030273438 42423.0390625
2684.42211914062 41916.44921875
2756.78393554688 41386.31640625
2829.14575195312 40834.41015625
2901.50756835938 40262.37109375
2997.98999023438 39470.96484375
3094.47241210938 38649.80078125
3190.95483398438 37801.890625
3287.43725585938 36929.97265625
3408.04028320312 35810.0625
3528.64331054688 34660.828125
3649.24633789062 33486.1015625
3793.96997070312 32047.5078125
3962.81396484375 30335.646484375
4131.658203125 28594.2109375
4324.623046875 26575.126953125
4565.8291015625 24018.16015625
4855.2763671875 20915.37109375
5000 19354.142578125
};
\addlegendentry{Comp. $b$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\mathbf{X}_b$},
xmajorgrids,
xmin=200, xmax=5000,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\overline{x}^i_j$},
ylabel style={xshift=-4pt},
ymajorgrids,
ymin=-100, ymax=3800,
ytick style={color=black},
title={Fleet distribution},
height=4cm,
width=5cm
]
\addplot [semithick, color0]
table {%
200 322.357116699219
465.326629638672 335.38232421875
706.532653808594 344.317504882812
923.618103027344 349.483642578125
1140.70349121094 351.601898193359
1357.78894042969 350.496154785156
1574.87438964844 346.131896972656
1791.95983886719 338.6123046875
2009.04516601562 328.161895751953
2250.25122070312 313.503936767578
2515.57788085938 294.289154052734
2829.14575195312 268.412658691406
3239.19604492188 231.30680847168
4638.19091796875 102.159027099609
5000 71.8219146728516
};
\addlegendentry{$\overline{x}^a_1$}
\addplot [semithick, color0, dashed]
table {%
200 677.642883300781
465.326629638672 664.61767578125
706.532653808594 655.682495117188
923.618103027344 650.516357421875
1140.70349121094 648.398132324219
1357.78894042969 649.503845214844
1574.87438964844 653.868103027344
1791.95983886719 661.3876953125
2009.04516601562 671.838134765625
2250.25122070312 686.49609375
2515.57788085938 705.710876464844
2829.14575195312 731.587341308594
3239.19604492188 768.693176269531
4638.19091796875 897.841003417969
5000 928.178100585938
};
\addlegendentry{$\overline{x}^a_2$}

\addplot [semithick, color1]
table {%
200 36.7544975280762
344.7236328125 84.4067611694336
465.326629638672 126.987716674805
585.929626464844 172.330078125
706.532653808594 220.558853149414
827.135681152344 271.780944824219
947.738708496094 326.083404541016
1068.34167480469 383.532104492188
1188.94470214844 444.170532226562
1309.54772949219 508.019104003906
1430.15075683594 575.075256347656
1550.75378417969 645.313720703125
1671.35681152344 718.687683105469
1791.95983886719 795.130187988281
1912.56286621094 874.556274414062
2057.28637695312 973.663146972656
2202.01000976562 1076.72204589844
2346.73364257812 1183.513671875
2491.45727539062 1293.80456542969
2660.30151367188 1426.57800292969
2829.14575195312 1563.3994140625
2997.98999023438 1703.88818359375
3190.95483398438 1868.46813964844
3383.91967773438 2036.84484863281
3601.00512695312 2230.21826171875
3842.2109375 2449.275390625
4107.53759765625 2694.50708007812
4396.98486328125 2966.2041015625
4734.67333984375 3287.5615234375
5000 3542.67993164062
};
\addlegendentry{$\overline{x}^b_1$}
\addplot [semithick, color1, dashed]
table {%
200 163.245498657227
344.7236328125 260.316864013672
489.447235107422 353.6162109375
634.170837402344 442.902038574219
754.773864746094 514.090698242188
875.376892089844 582.248779296875
995.979919433594 647.297485351562
1116.58288574219 709.179870605469
1237.18591308594 767.861572265625
1357.78894042969 823.331359863281
1478.39196777344 875.601013183594
1598.99499511719 924.70458984375
1719.59802246094 970.697143554688
1840.20104980469 1013.65307617188
1960.80407714844 1053.66394042969
2081.40698242188 1090.83618164062
2202.01000976562 1125.28796386719
2346.73364257812 1163.21997070312
2491.45727539062 1197.65270996094
2636.18090820312 1228.82739257812
2780.90454101562 1256.98767089844
2925.62817382812 1282.37463378906
3094.47241210938 1308.80017089844
3263.31665039062 1332.12573242188
3432.16088867188 1352.68505859375
3625.12573242188 1373.18872070312
3818.09033203125 1390.89929199219
4035.17578125 1407.94702148438
4276.3818359375 1423.85693359375
4541.70849609375 1438.2939453125
4831.15576171875 1451.06164550781
5000 1457.32006835938
};
\addlegendentry{$\overline{x}^b_2$}

\end{groupplot}



\end{tikzpicture}

==> figures/FleetBchangeEx.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\mathbf{X}_b$},
xmajorgrids,
xmin=200, xmax=5000,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i}(\overline{x}^i,\overline{x}^{-i})$},
ymajorgrids,
ymin=10652.869703273, ymax=75232.4982425921,
ytick style={color=black},
title={Total profit},
height=5.5cm,
width=8cm
]
\addplot [semithick, color0]
table {%
200 72297.0625
248.2412109375 69506.5078125
296.482421875 66879.265625
344.7236328125 64402.0703125
392.964813232422 62063.0703125
441.206024169922 59851.671875
489.447235107422 57758.375
537.688415527344 55774.62109375
585.929626464844 53892.69140625
634.170837402344 52105.609375
682.412048339844 50407.0390625
730.653259277344 48791.22265625
778.894470214844 47252.91796875
827.135681152344 45787.328125
875.376892089844 44390.0703125
923.618103027344 43057.1171875
971.859313964844 41784.77734375
1020.10052490234 40569.63671875
1068.34167480469 39408.55859375
1116.58288574219 38298.6328125
1164.82409667969 37237.16796875
1213.06530761719 36221.66015625
1261.30651855469 35249.78515625
1309.54772949219 34319.3828125
1357.78894042969 33428.421875
1406.03015136719 32575.021484375
1454.27136230469 31757.408203125
1502.51257324219 30973.919921875
1550.75378417969 30222.998046875
1598.99499511719 29503.173828125
1647.23620605469 28813.06640625
1695.47741699219 28151.365234375
1743.71862792969 27516.837890625
1791.95983886719 26908.314453125
1840.20104980469 26324.689453125
1888.44226074219 25764.908203125
1936.68347167969 25227.97265625
1984.92468261719 24712.931640625
2033.16577148438 24218.8828125
2081.40698242188 23744.958984375
2129.64819335938 23290.341796875
2177.88940429688 22854.2421875
2226.13061523438 22435.91015625
2274.37182617188 22034.626953125
2322.61303710938 21649.705078125
2370.85424804688 21280.486328125
2419.09545898438 20926.337890625
2467.33666992188 20586.658203125
2515.57788085938 20260.865234375
2563.81909179688 19948.404296875
2612.06030273438 19648.740234375
2660.30151367188 19361.361328125
2708.54272460938 19085.775390625
2756.78393554688 18821.509765625
2805.02514648438 18568.111328125
2853.26635742188 18325.142578125
2901.50756835938 18092.185546875
2973.86938476562 17760.6484375
3046.23120117188 17449.443359375
3118.59301757812 17157.357421875
3190.95483398438 16883.2421875
3263.31665039062 16626.01953125
3335.67846679688 16384.673828125
3408.04028320312 16158.2490234375
3480.40209960938 15945.8466796875
3552.76391601562 15746.6201171875
3625.12573242188 15559.771484375
3697.48754882812 15384.5537109375
3769.84936523438 15220.2607421875
3842.2109375 15066.232421875
3914.57275390625 14921.845703125
3986.9345703125 14786.5166015625
4059.29638671875 14659.6953125
4131.658203125 14540.8662109375
4204.02001953125 14429.544921875
4276.3818359375 14325.2763671875
4348.74365234375 14227.6337890625
4421.10546875 14136.2158203125
4493.46728515625 14050.6455078125
4565.8291015625 13970.5712890625
4638.19091796875 13895.6591796875
4710.552734375 13825.6005859375
4782.91455078125 13760.1015625
4855.2763671875 13698.888671875
4927.63818359375 13641.7041015625
5000 13588.3076171875
};
\addlegendentry{Comp. $a$}
\addplot [semithick, color1]
table {%
200 14707.3955078125
248.2412109375 17513.6640625
296.482421875 20097.623046875
344.7236328125 22477.998046875
392.964813232422 24671.5
441.206024169922 26693.08203125
489.447235107422 28556.17578125
537.688415527344 30272.873046875
585.929626464844 31854.087890625
634.170837402344 33309.703125
682.412048339844 34648.6796875
730.653259277344 35879.17578125
778.894470214844 37008.6171875
827.135681152344 38043.80078125
875.376892089844 38990.93359375
923.618103027344 39855.72265625
971.859313964844 40643.3984375
1020.10052490234 41358.7890625
1068.34167480469 42006.3359375
1116.58288574219 42590.1484375
1164.82409667969 43114.03125
1213.06530761719 43581.5078125
1261.30651855469 43995.84375
1285.42712402344 44184.04296875
1309.54772949219 44360.0859375
1333.66833496094 44524.3125
1357.78894042969 44677.0625
1381.90954589844 44818.65625
1406.03015136719 44949.41015625
1430.15075683594 45069.62890625
1454.27136230469 45179.6015625
1478.39196777344 45279.609375
1502.51257324219 45369.93359375
1526.63317871094 45450.83203125
1550.75378417969 45522.5625
1574.87438964844 45585.37890625
1598.99499511719 45639.515625
1623.11560058594 45685.20703125
1647.23620605469 45722.68359375
1671.35681152344 45752.16015625
1695.47741699219 45773.8515625
1719.59802246094 45787.9609375
1743.71862792969 45794.6875
1767.83923339844 45794.23046875
1791.95983886719 45786.77734375
1816.08044433594 45772.5078125
1840.20104980469 45751.59765625
1864.32165527344 45724.2265625
1888.44226074219 45690.55859375
1912.56286621094 45650.75390625
1936.68347167969 45604.9765625
1960.80407714844 45553.375
1984.92468261719 45496.1015625
2009.04516601562 45433.30078125
2033.16577148438 45365.1171875
2057.28637695312 45291.68359375
2105.52758789062 45129.61328125
2153.76879882812 44948.1171875
2202.01000976562 44748.171875
2250.25122070312 44530.703125
2298.49243164062 44296.59375
2346.73364257812 44046.67578125
2394.97485351562 43781.7421875
2443.21606445312 43502.54296875
2491.45727539062 43209.796875
2539.69848632812 42904.1796875
2612.06030273438 42423.0390625
2684.42211914062 41916.44921875
2756.78393554688 41386.31640625
2829.14575195312 40834.41015625
2901.50756835938 40262.37109375
2997.98999023438 39470.96484375
3094.47241210938 38649.80078125
3190.95483398438 37801.890625
3287.43725585938 36929.97265625
3408.04028320312 35810.0625
3528.64331054688 34660.828125
3649.24633789062 33486.1015625
3793.96997070312 32047.5078125
3962.81396484375 30335.646484375
4131.658203125 28594.2109375
4324.623046875 26575.126953125
4565.8291015625 24018.16015625
4855.2763671875 20915.37109375
5000 19354.142578125
};
\addlegendentry{Comp. $b$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\mathbf{X}_b$},
xmajorgrids,
xmin=200, xmax=5000,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\overline{x}^i_j$},
ylabel style={xshift=-4pt},
ymajorgrids,
ymin=-100, ymax=3800,
ytick style={color=black},
title={Fleet distribution},
height=5.5cm,
width=8cm
]
\addplot [semithick, color0]
table {%
200 322.357116699219
465.326629638672 335.38232421875
706.532653808594 344.317504882812
923.618103027344 349.483642578125
1140.70349121094 351.601898193359
1357.78894042969 350.496154785156
1574.87438964844 346.131896972656
1791.95983886719 338.6123046875
2009.04516601562 328.161895751953
2250.25122070312 313.503936767578
2515.57788085938 294.289154052734
2829.14575195312 268.412658691406
3239.19604492188 231.30680847168
4638.19091796875 102.159027099609
5000 71.8219146728516
};
\addlegendentry{$\overline{x}^a_1$}
\addplot [semithick, color0, dashed]
table {%
200 677.642883300781
465.326629638672 664.61767578125
706.532653808594 655.682495117188
923.618103027344 650.516357421875
1140.70349121094 648.398132324219
1357.78894042969 649.503845214844
1574.87438964844 653.868103027344
1791.95983886719 661.3876953125
2009.04516601562 671.838134765625
2250.25122070312 686.49609375
2515.57788085938 705.710876464844
2829.14575195312 731.587341308594
3239.19604492188 768.693176269531
4638.19091796875 897.841003417969
5000 928.178100585938
};
\addlegendentry{$\overline{x}^a_2$}

\addplot [semithick, color1]
table {%
200 36.7544975280762
344.7236328125 84.4067611694336
465.326629638672 126.987716674805
585.929626464844 172.330078125
706.532653808594 220.558853149414
827.135681152344 271.780944824219
947.738708496094 326.083404541016
1068.34167480469 383.532104492188
1188.94470214844 444.170532226562
1309.54772949219 508.019104003906
1430.15075683594 575.075256347656
1550.75378417969 645.313720703125
1671.35681152344 718.687683105469
1791.95983886719 795.130187988281
1912.56286621094 874.556274414062
2057.28637695312 973.663146972656
2202.01000976562 1076.72204589844
2346.73364257812 1183.513671875
2491.45727539062 1293.80456542969
2660.30151367188 1426.57800292969
2829.14575195312 1563.3994140625
2997.98999023438 1703.88818359375
3190.95483398438 1868.46813964844
3383.91967773438 2036.84484863281
3601.00512695312 2230.21826171875
3842.2109375 2449.275390625
4107.53759765625 2694.50708007812
4396.98486328125 2966.2041015625
4734.67333984375 3287.5615234375
5000 3542.67993164062
};
\addlegendentry{$\overline{x}^b_1$}
\addplot [semithick, color1, dashed]
table {%
200 163.245498657227
344.7236328125 260.316864013672
489.447235107422 353.6162109375
634.170837402344 442.902038574219
754.773864746094 514.090698242188
875.376892089844 582.248779296875
995.979919433594 647.297485351562
1116.58288574219 709.179870605469
1237.18591308594 767.861572265625
1357.78894042969 823.331359863281
1478.39196777344 875.601013183594
1598.99499511719 924.70458984375
1719.59802246094 970.697143554688
1840.20104980469 1013.65307617188
1960.80407714844 1053.66394042969
2081.40698242188 1090.83618164062
2202.01000976562 1125.28796386719
2346.73364257812 1163.21997070312
2491.45727539062 1197.65270996094
2636.18090820312 1228.82739257812
2780.90454101562 1256.98767089844
2925.62817382812 1282.37463378906
3094.47241210938 1308.80017089844
3263.31665039062 1332.12573242188
3432.16088867188 1352.68505859375
3625.12573242188 1373.18872070312
3818.09033203125 1390.89929199219
4035.17578125 1407.94702148438
4276.3818359375 1423.85693359375
4541.70849609375 1438.2939453125
4831.15576171875 1451.06164550781
5000 1457.32006835938
};
\addlegendentry{$\overline{x}^b_2$}

\end{groupplot}



\end{tikzpicture}

==> figures/Region1.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=24461.0324048898,
ytick style={color=black},
height=6cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 8951.8544921875
1.37999999523163 8839.5205078125
1.95000004768372 8666.974609375
2.51999998092651 8490.4267578125
3.27999997138977 8250.6552734375
5.17999982833862 7647.07275390625
5.75 7470.04931640625
6.32000017166138 7297.1240234375
6.69999980926514 7184.68798828125
7.07999992370605 7074.89892578125
7.46000003814697 6968.0439453125
7.84000015258789 6864.37939453125
8.22000026702881 6764.13134765625
8.60000038146973 6667.4921875
8.97999954223633 6574.6201171875
9.35999965667725 6485.638671875
9.73999977111816 6400.638671875
10.1199998855591 6319.6767578125
10.5 6242.779296875
10.8800001144409 6169.94482421875
11.0699996948242 6135.04248046875
11.2600002288818 6101.14306640625
11.4499998092651 6068.2392578125
11.6400003433228 6036.322265625
11.8299999237061 6005.3818359375
12.0200004577637 5975.4072265625
12.210000038147 5946.38671875
12.3999996185303 5918.30712890625
12.5900001525879 5891.154296875
12.7799997329712 5864.9140625
12.9700002670288 5839.5703125
13.1599998474121 5815.10693359375
13.3500003814697 5791.50830078125
13.539999961853 5768.7568359375
13.7299995422363 5746.83544921875
13.9200000762939 5725.7255859375
14.1099996566772 5705.40966796875
14.3000001907349 5685.869140625
14.4899997711182 5667.0859375
14.6800003051758 5649.04150390625
14.8699998855591 5631.71728515625
15.0600004196167 5615.09423828125
15.25 5599.154296875
15.4399995803833 5583.87841796875
15.6300001144409 5569.2490234375
15.8199996948242 5555.24755859375
16.0100002288818 5541.85595703125
16.2000007629395 5529.05615234375
16.3899993896484 5516.83056640625
16.5799999237061 5505.162109375
16.7700004577637 5494.0341796875
16.9599990844727 5483.4287109375
17.1499996185303 5473.33056640625
17.3400001525879 5463.72265625
17.5300006866455 5454.58935546875
17.7199993133545 5445.9150390625
17.9099998474121 5437.68505859375
18.1000003814697 5429.88427734375
18.2900009155273 5422.49755859375
18.4799995422363 5415.51220703125
18.6700000762939 5408.9130859375
18.8600006103516 5402.6875
19.0499992370605 5396.82275390625
19.2399997711182 5391.30517578125
19.4300003051758 5386.123046875
19.6200008392334 5381.263671875
19.8099994659424 5376.716796875
20 5372.4697265625
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 20079.53515625
1.95000004768372 20458.005859375
2.71000003814697 20756.333984375
3.27999997138977 20975.796875
3.84999990463257 21190.314453125
4.23000001907349 21330.001953125
4.6100001335144 21466.630859375
4.98999977111816 21599.865234375
5.36999988555908 21729.380859375
5.75 21854.869140625
6.13000011444092 21976.04296875
6.51000022888184 22092.638671875
6.8899998664856 22204.421875
7.26999998092651 22311.185546875
7.65000009536743 22412.763671875
8.02999973297119 22509.015625
8.22000026702881 22555.11328125
8.40999984741211 22599.845703125
8.60000038146973 22643.205078125
8.78999996185303 22685.1875
8.97999954223633 22725.791015625
9.17000007629395 22765.015625
9.35999965667725 22802.86328125
9.55000019073486 22839.3359375
9.73999977111816 22874.443359375
9.93000030517578 22908.189453125
10.1199998855591 22940.587890625
10.3100004196167 22971.6484375
10.5 23001.3828125
10.6899995803833 23029.80859375
10.8800001144409 23056.939453125
11.0699996948242 23082.794921875
11.2600002288818 23107.39453125
11.4499998092651 23130.755859375
11.6400003433228 23152.900390625
11.8299999237061 23173.853515625
12.0200004577637 23193.6328125
12.210000038147 23212.267578125
12.3999996185303 23229.779296875
12.5900001525879 23246.19140625
12.7799997329712 23261.533203125
12.9700002670288 23275.828125
13.1599998474121 23289.103515625
13.3500003814697 23301.384765625
13.539999961853 23312.697265625
13.7299995422363 23323.072265625
13.9200000762939 23332.53125
14.1099996566772 23341.10546875
14.3000001907349 23348.818359375
14.4899997711182 23355.697265625
14.6800003051758 23361.76953125
14.8699998855591 23367.060546875
15.0600004196167 23371.595703125
15.25 23375.400390625
15.4399995803833 23378.5
15.6300001144409 23380.91796875
15.8199996948242 23382.681640625
16.0100002288818 23383.8125
16.2000007629395 23384.33203125
16.3899993896484 23384.267578125
16.5799999237061 23383.638671875
16.7700004577637 23382.46875
16.9599990844727 23380.77734375
17.1499996185303 23378.587890625
17.3400001525879 23375.91796875
17.5300006866455 23372.787109375
17.7199993133545 23369.21875
17.9099998474121 23365.2265625
18.1000003814697 23360.83203125
18.2900009155273 23356.052734375
18.4799995422363 23350.904296875
18.6700000762939 23345.404296875
18.8600006103516 23339.568359375
19.0499992370605 23333.41015625
19.2399997711182 23326.94921875
19.4300003051758 23320.197265625
19.6200008392334 23313.16796875
19.8099994659424 23305.876953125
20 23298.3359375
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 4067.31420898438
1.37999999523163 3981.3173828125
1.75999999046326 3897.05249023438
2.14000010490417 3814.56396484375
2.51999998092651 3733.89306640625
2.90000009536743 3655.07739257812
3.27999997138977 3578.15087890625
3.66000008583069 3503.14331054688
4.03999996185303 3430.07958984375
4.42000007629395 3358.98046875
4.80000019073486 3289.86157226562
5.17999982833862 3222.7333984375
5.55999994277954 3157.60083007812
5.94000005722046 3094.46411132812
6.32000017166138 3033.31787109375
6.69999980926514 2974.1513671875
7.07999992370605 2916.94897460938
7.46000003814697 2861.68969726562
7.84000015258789 2808.34838867188
8.22000026702881 2756.89501953125
8.60000038146973 2707.29614257812
8.97999954223633 2659.51416015625
9.35999965667725 2613.5078125
9.73999977111816 2569.23364257812
10.1199998855591 2526.6455078125
10.5 2485.6953125
10.8800001144409 2446.3330078125
11.2600002288818 2408.50805664062
11.6400003433228 2372.16821289062
12.0200004577637 2337.26171875
12.3999996185303 2303.73583984375
12.7799997329712 2271.53881835938
13.1599998474121 2240.61865234375
13.539999961853 2210.92431640625
13.9200000762939 2182.40600585938
14.3000001907349 2155.01440429688
14.6800003051758 2128.70190429688
15.0600004196167 2103.42211914062
15.4399995803833 2079.12939453125
15.8199996948242 2055.78100585938
16.2000007629395 2033.33422851562
16.5799999237061 2011.74890136719
16.9599990844727 1990.98608398438
17.3400001525879 1971.00854492188
17.7199993133545 1951.78063964844
18.1000003814697 1933.26794433594
18.4799995422363 1915.43811035156
18.8600006103516 1898.259765625
19.2399997711182 1881.70324707031
19.6200008392334 1865.740234375
20 1850.34375
};
\addlegendentry{$\mathbf{p}_1^{\text{loss}}$}
\end{axis}

\begin{axis}[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_1$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_1$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=6cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 117.253313709848
1.19 117.855567940721
1.38 118.450394803794
1.57 119.03757706421
1.76 119.616915742518
1.95 120.188231608097
2.14 120.751366634596
2.33 121.30618540332
2.52 121.852576440022
2.71 122.390453470304
2.9 122.919756578761
3.09 123.440453257117
3.28 123.952539326942
3.47 124.456039723147
3.66 124.951009125219
3.85 125.437532424248
4.04 125.915725015062
4.23 126.385732904292
4.42 126.84773262692
4.61 127.301930965758
4.8 127.748564470384
4.99 128.187898774263
5.18 128.620227711085
5.37 129.045872233713
5.56 129.465179141495
5.75 129.878519624077
5.94 130.286287632092
6.13 130.688898087288
6.32 131.086784946659
6.51 131.480399136922
6.7 131.870206377298
6.89 132.256684909839
7.08 132.64032315756
7.27 133.021617331367
7.46 133.401069007194
7.65 133.779182694775
7.84 134.156463419335
8.03 134.533414336875
8.22 134.910534402932
8.41 135.2883161136
8.6 135.667243336259
8.79 136.047789245941
8.98 136.430414381544
9.17 136.815564834281
9.36 137.203670578807
9.55 137.595143955509
9.74 137.99037831039
9.93 138.38974679706
10.12 138.793601343331
10.31 139.202271783123
10.5 139.616065152568
10.69 140.035265147636
10.88 140.460131739061
11.07 140.890900939042
11.26 141.327784713043
11.45 141.770971028991
11.64 142.220624035371
11.83 142.676884359065
12.02 143.13986951327
12.21 143.609674405544
12.4 144.086371935792
12.59 144.570013674005
12.78 145.06063060761
12.97 145.55823394848
13.16 146.062815989956
13.35 146.574351004562
13.54 147.092796173564
13.73 147.618092539966
13.92 148.150165977142
14.11 148.688928165758
14.3 149.234277572328
14.49 149.786100423263
14.68 150.344271668906
14.87 150.90865593261
15.06 151.479108440518
15.25 152.055475928225
15.44 152.63759752107
15.63 153.225305585286
15.82 153.818426547738
16.01 154.416781682404
16.2 155.020187862184
16.39 155.628458274993
16.58 156.241403103454
16.77 156.858830167808
16.96 157.480545531961
17.15 158.106354072793
17.34 158.736060013163
17.53 159.369467419145
17.72 160.006380662239
17.91 160.646604847471
18.1 161.289946208346
18.29 161.936212469782
18.48 162.585213180196
18.67 163.236760013975
18.86 163.890667045622
19.05 164.546750996875
19.24 165.204831458162
19.43 165.864731085677
19.62 166.526275775449
19.81 167.189294815708
20 167.853621018831
};
\addplot [semithick, color1, dashed]
table {%
1 263.006051499131
1.19 267.024054836442
1.38 271.102616087128
1.57 275.241507526508
1.76 279.440420683517
1.95 283.69896359789
2.14 288.016658277135
2.33 292.392938382313
2.52 296.827147171691
2.71 301.31853573096
2.9 305.866261518053
3.09 310.469387249453
3.28 315.126880153384
3.47 319.8376116133
3.66 324.600357222729
3.85 329.413797269757
4.04 334.276517666208
4.23 339.187011333062
4.42 344.143680049759
4.61 349.144836770845
4.8 354.188708409042
4.99 359.273439079234
5.18 364.397093793206
5.37 369.557662590258
5.56 374.753065084211
5.75 379.98115540277
5.94 385.239727490947
6.13 390.526520746226
6.32 395.8392259495
6.51 401.175491452591
6.7 406.532929580446
6.89 411.909123203866
7.08 417.301632437037
7.27 422.708001413052
7.46 428.12576509023
7.65 433.552456042206
7.84 438.985611185541
8.03 444.422778399982
8.22 449.861522998394
8.41 455.299434005774
8.6 460.734130209594
8.79 466.163265946949
8.98 471.584536597494
9.17 476.995683754952
9.36 482.394500053925
9.55 487.778833632788
9.74 493.146592217553
9.93 498.49574681567
10.12 503.824335012697
10.31 509.130463868625
10.5 514.412312414299
10.69 519.668133751782
10.88 524.896256765704
11.07 530.095087455446
11.26 535.263109900633
11.45 540.398886874595
11.64 545.501060122401
11.83 550.568350321637
12.02 555.599556745371
12.21 560.593556647731
12.4 565.549304393146
12.59 570.465830350746
12.78 575.34223957553
12.97 580.177710297824
13.16 584.971492242288
13.35 589.722904797227
13.54 594.431335054341
13.73 599.096235738321
13.92 603.717123044749
14.11 608.293574403919
14.3 612.825226187053
14.49 617.311771370403
14.68 621.752957171597
14.87 626.148582671466
15.06 630.498496433506
15.25 634.802594131991
15.44 639.060816198718
15.63 643.273145497279
15.82 647.439605032773
16.01 651.56025570391
16.2 655.635194103522
16.39 659.664550372658
16.58 663.648486112632
16.77 667.58719235862
16.96 671.480887617723
17.15 675.329815973803
17.34 679.134245260722
17.53 682.8944653052
17.72 686.610786239936
17.91 690.28353688725
18.1 693.913063213106
18.29 697.499726851031
18.48 701.043903695166
18.67 704.545982561401
18.86 708.006363915323
19.05 711.425458665556
19.24 714.803687020845
19.43 718.14147740917
19.62 721.439265457014
19.81 724.697493026875
20 727.916607311011
};
\end{axis}

\end{tikzpicture}


==> figures/Region2.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=6126.5949238004, ymax=30251.8266646292,
ytick style={color=black},
height=6cm,
width=8cm
]
\addplot [semithick, black]
table {%
1 11613.7373046875
1.37999999523163 11410.1962890625
1.75999999046326 11214.2080078125
2.14000010490417 11025.89453125
2.51999998092651 10845.328125
2.90000009536743 10672.53125
3.27999997138977 10507.478515625
3.66000008583069 10350.09765625
4.03999996185303 10200.2685546875
4.42000007629395 10057.8310546875
4.80000019073486 9922.583984375
5.17999982833862 9794.2900390625
5.55999994277954 9672.6806640625
5.94000005722046 9557.458984375
6.32000017166138 9448.306640625
6.69999980926514 9344.8876953125
7.07999992370605 9246.8525390625
7.46000003814697 9153.845703125
7.84000015258789 9065.5068359375
8.22000026702881 8981.4775390625
8.60000038146973 8901.4052734375
8.97999954223633 8824.9453125
9.35999965667725 8751.7666015625
9.73999977111816 8681.5517578125
10.1199998855591 8613.9990234375
10.5 8548.8251953125
10.8800001144409 8485.7685546875
11.2600002288818 8424.583984375
11.6400003433228 8365.0478515625
12.0200004577637 8306.9560546875
12.3999996185303 8250.1240234375
12.9700002670288 8166.87939453125
13.539999961853 8085.61181640625
14.1099996566772 8005.91748046875
14.8699998855591 7901.5400390625
15.6300001144409 7798.76416015625
16.5799999237061 7671.87890625
17.7199993133545 7521.20068359375
19.0499992370605 7346.90625
20 7223.1962890625
};
\addlegendentry{Comp. $a$}
\addplot [semithick, black, dashed]
table {%
1 29155.224609375
1.57000005245209 28483.111328125
2.14000010490417 27796.025390625
2.90000009536743 26862.544921875
3.84999990463257 25679.748046875
5.17999982833862 24024.03515625
5.94000005722046 23092.974609375
6.51000022888184 22407.509765625
7.07999992370605 21736.033203125
7.65000009536743 21080.857421875
8.02999973297119 20654.1015625
8.40999984741211 20235.943359375
8.78999996185303 19826.787109375
9.17000007629395 19426.96484375
9.55000019073486 19036.73828125
9.93000030517578 18656.30078125
10.3100004196167 18285.783203125
10.6899995803833 17925.25390625
11.0699996948242 17574.732421875
11.4499998092651 17234.18359375
11.8299999237061 16903.529296875
12.210000038147 16582.654296875
12.5900001525879 16271.41015625
12.9700002670288 15969.615234375
13.3500003814697 15677.0673828125
13.7299995422363 15393.54296875
14.1099996566772 15118.8037109375
14.4899997711182 14852.59765625
14.8699998855591 14594.6650390625
15.25 14344.73828125
15.6300001144409 14102.5498046875
16.0100002288818 13867.8271484375
16.3899993896484 13640.30078125
16.7700004577637 13419.7041015625
17.1499996185303 13205.7724609375
17.5300006866455 12998.2470703125
17.9099998474121 12796.876953125
18.2900009155273 12601.4150390625
18.6700000762939 12411.623046875
19.0499992370605 12227.2685546875
19.4300003051758 12048.130859375
19.8099994659424 11873.9931640625
20 11788.7353515625
};
\addlegendentry{Comp. $b$}
\addplot [semithick, black, dash dot dot]
table {%
1 7542.23779296875
1.19000005722046 7548.0732421875
1.37999999523163 7554.87646484375
1.57000005245209 7562.65380859375
1.75999999046326 7571.40966796875
1.95000004768372 7581.1494140625
2.14000010490417 7591.87646484375
2.32999992370605 7603.5947265625
2.51999998092651 7616.30712890625
2.71000003814697 7630.01611328125
2.90000009536743 7644.72412109375
3.08999991416931 7660.43212890625
3.27999997138977 7677.14111328125
3.47000002861023 7694.8515625
3.66000008583069 7713.56298828125
3.84999990463257 7733.27490234375
4.03999996185303 7753.98486328125
4.23000001907349 7775.69140625
4.42000007629395 7798.3916015625
4.6100001335144 7822.08203125
4.80000019073486 7846.7587890625
4.98999977111816 7872.4169921875
5.17999982833862 7899.05224609375
5.36999988555908 7926.658203125
5.55999994277954 7955.22802734375
5.75 7984.75537109375
5.94000005722046 8015.232421875
6.13000011444092 8046.6513671875
6.32000017166138 8079.00244140625
6.69999980926514 8146.46630859375
7.07999992370605 8217.54296875
7.46000003814697 8292.14453125
7.84000015258789 8370.17578125
8.22000026702881 8451.5341796875
8.60000038146973 8536.11328125
8.97999954223633 8623.8017578125
9.35999965667725 8714.4814453125
9.73999977111816 8808.03515625
10.1199998855591 8904.341796875
10.5 9003.27734375
10.8800001144409 9104.7216796875
11.2600002288818 9208.548828125
11.6400003433228 9314.6396484375
12.0200004577637 9422.8720703125
12.5900001525879 9588.98046875
13.1599998474121 9759.2548828125
13.7299995422363 9933.322265625
14.3000001907349 10110.828125
14.8699998855591 10291.4375
15.4399995803833 10474.8330078125
16.2000007629395 10723.1875
16.9599990844727 10975.330078125
17.7199993133545 11230.6806640625
18.6700000762939 11553.5888671875
19.8099994659424 11945.369140625
20 12011.033203125
};
\addlegendentry{$\mathbf{p}_2^{\text{loss}}$}
\end{axis}

\begin{axis}[
axis x line=top,
axis y line=right,
tick align=outside,
tick pos=right,
x grid style={white!90!black},
%xlabel=\textcolor{color1}{$N$ companies},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
xticklabels={},
y grid style={white!90!black},
ylabel=\textcolor{color1}{$\overline{x}^i_2$},
ymajorgrids,
ymin=96.3191902665163, ymax=869.308398208916,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Region $\mc J_2$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=6cm,
width=8cm,
]
\addplot [semithick, color1]
table {%
1 160.361163725404
1.19 160.073913909634
1.38 159.787057346645
1.57 159.500874362812
1.76 159.21562084127
1.95 158.931526869557
2.14 158.648795513869
2.33 158.367601732335
2.52 158.088091438992
2.71 157.810380729389
2.9 157.534555277674
3.09 157.260669913916
3.28 156.988748389038
3.47 156.718783333278
3.66 156.450736412454
3.85 156.184538684529
4.04 155.920091157142
4.23 155.657265544749
4.42 155.395905222049
4.61 155.135826368278
4.8 154.87681929491
4.99 154.618649947282
5.18 154.36106156871
5.37 154.103776513795
5.56 153.846498195933
5.75 153.588913152488
5.94 153.330693209753
6.13 153.071497728723
6.32 152.81097591184
6.51 152.548769150305
6.7 152.284513391209
6.89 152.017841503765
7.08 151.748385624161
7.27 151.475779459107
7.46 151.199660528991
7.65 150.919672332604
7.84 150.635466416695
8.03 150.34670433512
8.22 150.053059484007
8.41 149.754218801163
8.6 149.44988431982
8.79 149.13977456882
8.98 148.823625813287
9.17 148.501193131813
9.36 148.172251328159
9.55 147.836595677282
9.74 147.494042507303
9.93 147.144429620661
10.12 146.787616559206
10.31 146.423484719315
10.5 146.051937324318
10.69 145.6728992625
10.88 145.286316799794
11.07 144.892157176918
11.26 144.490408101189
11.45 144.08107714357
11.64 143.664191051657
11.83 143.23979498933
12.02 142.807951713674
12.21 142.368740699545
12.4 141.922257221821
12.59 141.468611404944
12.78 141.007927248883
12.97 140.540341640067
13.16 140.066003355276
13.35 139.585072065796
13.54 139.097717348549
13.73 138.604117710224
13.92 138.104459629773
14.11 137.598936624008
14.3 137.087748340404
14.49 136.571099680589
14.68 136.049199957454
14.87 135.522262088246
15.06 134.990501825512
15.25 134.454137027282
15.44 133.91338696745
15.63 133.368471686917
15.82 132.819611385695
16.01 132.267025855859
16.2 131.710933954953
16.39 131.15155311921
16.58 130.589098915724
16.77 130.023784632537
16.96 129.455820905463
17.15 128.88541538033
17.34 128.312772409223
17.53 127.738092779263
17.72 127.161573472351
17.91 126.583407454335
18.1 126.003783491966
18.29 125.422885996084
18.48 124.840894889396
18.67 124.257985497313
18.86 123.674328460273
19.05 123.090089666052
19.24 122.505430200601
19.43 121.920506315979
19.62 121.335469414036
19.81 120.750466044517
20 120.165637916355
};
\addplot [semithick, color1, dashed]
table {%
1 402.57203876977
1.19 402.346807602526
1.38 402.037137943028
1.57 401.642723300743
1.76 401.163388360744
1.95 400.599091461554
2.14 399.94992660379
2.33 399.216124965371
2.52 398.398055901481
2.71 397.496227410292
2.9 396.511286048563
3.09 395.444016284637
3.28 394.295339280085
3.47 393.066311095192
3.66 391.758120317686
3.85 390.372085118484
4.04 388.909649742761
4.23 387.372380449244
4.42 385.761960915287
4.61 384.080187129885
4.8 382.328961801314
4.99 380.510288310413
5.18 378.62626424467
5.37 376.679074552081
5.56 374.670984357223
5.75 372.604331485011
5.94 370.481518740194
6.13 368.305005992677
6.32 366.077302120243
6.51 363.80095686117
6.7 361.478552629516
6.89 359.112696345566
7.08 356.706011332997
7.27 354.261129332871
7.46 351.78068268249
7.65 349.267296704597
7.84 346.723582349418
8.03 344.152129128547
8.22 341.555498375969
8.41 338.936216867378
8.6 336.296770824753
8.79 333.639600328679
8.98 330.96709415647
9.17 328.281585059631
9.36 325.585345489839
9.55 322.880583778283
9.74 320.169440769125
9.93 317.453986903997
10.12 314.736219750786
10.31 312.018061966719
10.5 309.301359682761
10.69 306.587881293704
10.88 303.879316636094
11.07 301.177276534194
11.26 298.483292692652
11.45 295.798817913336
11.64 293.125226612913
11.83 290.46381561721
12.02 287.815805208103
12.21 285.182340398717
12.4 282.564492412948
12.59 279.963260345771
12.78 277.379572981484
12.97 274.814290747809
13.16 272.268207784751
13.35 269.742054108148
13.54 267.236497849003
13.73 264.752147550852
13.92 262.289554508726
14.11 259.849215134444
14.3 257.431573334308
14.49 255.037022886494
14.68 252.665909806652
14.87 250.31853469147
15.06 247.995155031058
15.25 245.695987482143
15.44 243.421210095126
15.63 241.170964488986
15.82 238.945357969018
16.01 236.744465583177
16.2 234.568332113658
16.39 232.416974001025
16.58 230.29038119891
16.77 228.188518957869
16.96 226.11132953758
17.15 224.058733846978
17.34 222.030633012454
17.53 220.026909874538
17.72 218.047430413883
17.91 216.092045107613
18.1 214.160590217387
18.29 212.252889010705
18.48 210.368752917172
18.67 208.507982621587
18.86 206.67036909582
19.05 204.855694571544
19.24 203.063733455935
19.43 201.294253192526
19.62 199.547015069386
19.81 197.821774976845
20 196.118284116947
};
\end{axis}

\end{tikzpicture}


==> figures/alg1.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\definecolor{color0}{rgb}{0.9,0.7,0}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\overline{x}^a_j$},
ymajorgrids,
ymin=96.3191902665163, ymax=610,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Fleet distribution, Company $a$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=4.5cm,
width=8cm,
]
\addplot [semithick, color0]
table {%
1 117.253313709848
1.19 117.855567940721
1.38 118.450394803794
1.57 119.03757706421
1.76 119.616915742518
1.95 120.188231608097
2.14 120.751366634596
2.33 121.30618540332
2.52 121.852576440022
2.71 122.390453470304
2.9 122.919756578761
3.09 123.440453257117
3.28 123.952539326942
3.47 124.456039723147
3.66 124.951009125219
3.85 125.437532424248
4.04 125.915725015062
4.23 126.385732904292
4.42 126.84773262692
4.61 127.301930965758
4.8 127.748564470384
4.99 128.187898774263
5.18 128.620227711085
5.37 129.045872233713
5.56 129.465179141495
5.75 129.878519624077
5.94 130.286287632092
6.13 130.688898087288
6.32 131.086784946659
6.51 131.480399136922
6.7 131.870206377298
6.89 132.256684909839
7.08 132.64032315756
7.27 133.021617331367
7.46 133.401069007194
7.65 133.779182694775
7.84 134.156463419335
8.03 134.533414336875
8.22 134.910534402932
8.41 135.2883161136
8.6 135.667243336259
8.79 136.047789245941
8.98 136.430414381544
9.17 136.815564834281
9.36 137.203670578807
9.55 137.595143955509
9.74 137.99037831039
9.93 138.38974679706
10.12 138.793601343331
10.31 139.202271783123
10.5 139.616065152568
10.69 140.035265147636
10.88 140.460131739061
11.07 140.890900939042
11.26 141.327784713043
11.45 141.770971028991
11.64 142.220624035371
11.83 142.676884359065
12.02 143.13986951327
12.21 143.609674405544
12.4 144.086371935792
12.59 144.570013674005
12.78 145.06063060761
12.97 145.55823394848
13.16 146.062815989956
13.35 146.574351004562
13.54 147.092796173564
13.73 147.618092539966
13.92 148.150165977142
14.11 148.688928165758
14.3 149.234277572328
14.49 149.786100423263
14.68 150.344271668906
14.87 150.90865593261
15.06 151.479108440518
15.25 152.055475928225
15.44 152.63759752107
15.63 153.225305585286
15.82 153.818426547738
16.01 154.416781682404
16.2 155.020187862184
16.39 155.628458274993
16.58 156.241403103454
16.77 156.858830167808
16.96 157.480545531961
17.15 158.106354072793
17.34 158.736060013163
17.53 159.369467419145
17.72 160.006380662239
17.91 160.646604847471
18.1 161.289946208346
18.29 161.936212469782
18.48 162.585213180196
18.67 163.236760013975
18.86 163.890667045622
19.05 164.546750996875
19.24 165.204831458162
19.43 165.864731085677
19.62 166.526275775449
19.81 167.189294815708
20 167.853621018831
};
\addlegendentry{$\mc J_1$}
\addplot [semithick, color1]
table {%
1 160.361163725404
1.19 160.073913909634
1.38 159.787057346645
1.57 159.500874362812
1.76 159.21562084127
1.95 158.931526869557
2.14 158.648795513869
2.33 158.367601732335
2.52 158.088091438992
2.71 157.810380729389
2.9 157.534555277674
3.09 157.260669913916
3.28 156.988748389038
3.47 156.718783333278
3.66 156.450736412454
3.85 156.184538684529
4.04 155.920091157142
4.23 155.657265544749
4.42 155.395905222049
4.61 155.135826368278
4.8 154.87681929491
4.99 154.618649947282
5.18 154.36106156871
5.37 154.103776513795
5.56 153.846498195933
5.75 153.588913152488
5.94 153.330693209753
6.13 153.071497728723
6.32 152.81097591184
6.51 152.548769150305
6.7 152.284513391209
6.89 152.017841503765
7.08 151.748385624161
7.27 151.475779459107
7.46 151.199660528991
7.65 150.919672332604
7.84 150.635466416695
8.03 150.34670433512
8.22 150.053059484007
8.41 149.754218801163
8.6 149.44988431982
8.79 149.13977456882
8.98 148.823625813287
9.17 148.501193131813
9.36 148.172251328159
9.55 147.836595677282
9.74 147.494042507303
9.93 147.144429620661
10.12 146.787616559206
10.31 146.423484719315
10.5 146.051937324318
10.69 145.6728992625
10.88 145.286316799794
11.07 144.892157176918
11.26 144.490408101189
11.45 144.08107714357
11.64 143.664191051657
11.83 143.23979498933
12.02 142.807951713674
12.21 142.368740699545
12.4 141.922257221821
12.59 141.468611404944
12.78 141.007927248883
12.97 140.540341640067
13.16 140.066003355276
13.35 139.585072065796
13.54 139.097717348549
13.73 138.604117710224
13.92 138.104459629773
14.11 137.598936624008
14.3 137.087748340404
14.49 136.571099680589
14.68 136.049199957454
14.87 135.522262088246
15.06 134.990501825512
15.25 134.454137027282
15.44 133.91338696745
15.63 133.368471686917
15.82 132.819611385695
16.01 132.267025855859
16.2 131.710933954953
16.39 131.15155311921
16.58 130.589098915724
16.77 130.023784632537
16.96 129.455820905463
17.15 128.88541538033
17.34 128.312772409223
17.53 127.738092779263
17.72 127.161573472351
17.91 126.583407454335
18.1 126.003783491966
18.29 125.422885996084
18.48 124.840894889396
18.67 124.257985497313
18.86 123.674328460273
19.05 123.090089666052
19.24 122.505430200601
19.43 121.920506315979
19.62 121.335469414036
19.81 120.750466044517
20 120.165637916355
};
\addlegendentry{$\mc J_2$}
\addplot [semithick, color2]
table {%
1 343.35674980901
1.19 341.298468693723
1.38 339.247576381039
1.57 337.204045582419
1.76 335.167847566188
1.95 333.138952340535
2.14 331.117328827732
2.33 329.102945032261
2.52 327.09576820566
2.71 325.095765011003
2.9 323.10290168993
3.09 321.117144235065
3.28 319.138458570493
3.47 317.166810742719
3.66 315.202167124208
3.85 313.244494631212
4.04 311.29376095712
4.23 309.349934822054
4.42 307.412986238899
4.61 305.48288679534
4.8 303.559609950919
4.99 301.643131347524
5.18 299.733429131126
5.37 297.830484282088
5.56 295.934280950844
5.75 294.044806795323
5.94 292.162053316156
6.13 290.286016185411
6.32 288.416695564432
6.51 286.554096406269
6.7 284.698228738193
6.89 282.84910791992
7.08 281.006754873352
7.27 279.171196279954
7.46 277.342464742262
7.65 275.520598906471
7.84 273.705643543563
8.03 271.897649587
8.22 270.096674125602
8.41 268.302780350858
8.6 266.516037458533
8.79 264.736520505058
8.98 262.964310219793
9.17 261.19949277482
9.36 259.442159514447
9.55 257.692406647084
9.74 255.950334902563
9.93 254.216049158338
10.12 252.489658038278
10.31 250.771273487991
10.5 249.061010330754
10.69 247.358985808224
10.88 245.665319110097
11.07 243.980130896863
11.26 242.30354281967
11.45 240.635677041197
11.64 238.976655761213
11.83 237.326600750267
12.02 235.685632894715
12.21 234.053871755979
12.4 232.431435146627
12.59 230.818438725584
12.78 229.214995614416
12.97 227.621216036344
13.16 226.037206979332
13.35 224.463071884253
13.54 222.8989103589
13.73 221.344817918286
13.92 219.800885751446
14.11 218.267200514711
14.3 216.743844151206
14.49 215.23089373613
14.68 213.728421347203
14.87 212.236493959527
15.06 210.755173363961
15.25 209.284516108007
15.44 207.824573458139
15.63 206.375391382404
15.82 204.937010552089
16.01 203.509466361233
16.2 202.092788962693
16.39 200.687003319516
16.58 199.292129270353
16.77 197.908181607655
16.96 196.535170167431
17.15 195.173099929384
17.34 193.821971126261
17.53 192.481779361305
17.72 191.15251573276
17.91 189.834166964403
18.1 188.526715541152
18.29 187.230139848851
18.48 185.944414317386
18.67 184.669509566329
18.86 183.405392552399
19.05 182.152026718046
19.24 180.909372140541
19.43 179.677385680998
19.62 178.456021132815
19.81 177.245229369053
20 176.044958488338
};
\addlegendentry{$\mc J_3$}
\addplot [semithick, color3]
table {%
1 379.028772755738
1.19 380.772049455923
1.38 382.514971468521
1.57 384.25750299056
1.76 385.999615850024
1.95 387.741289181812
2.14 389.482509023803
2.33 391.223267832084
2.52 392.963563915326
2.71 394.703400789305
2.9 396.442786453635
3.09 398.181732593902
3.28 399.920253713527
3.47 401.658366200856
3.66 403.39608733812
3.85 405.133434260011
4.04 406.870422870676
4.23 408.607066728905
4.42 410.343375912131
4.61 412.079355870624
4.8 413.815006283787
4.99 415.550319930932
5.18 417.285281589079
5.37 419.019866970404
5.56 420.754041711728
5.75 422.487760428112
5.94 424.220965842
6.13 425.953587998579
6.32 427.685543577069
6.51 429.416735306505
6.7 431.147051493301
6.89 432.876365666475
7.08 434.604536344928
7.27 436.331406929573
7.46 438.056805721553
7.65 439.780546066149
7.84 441.502426620406
8.03 443.222231741005
8.22 444.939731987459
8.41 446.65468473438
8.6 448.366834885389
8.79 450.075915680181
8.98 451.781649585377
9.17 453.483749259087
9.36 455.181918578586
9.55 456.875853720125
9.74 458.565244279745
9.93 460.249774423942
10.12 461.929124059184
10.31 463.602970009571
10.5 465.27098719236
10.69 466.93284978164
10.88 468.588232351048
11.07 470.236810987177
11.26 471.878264366098
11.45 473.512274786242
11.64 475.138529151759
11.83 476.756719901339
12.02 478.366545878341
12.21 479.967713138932
12.4 481.55993569576
12.59 483.142936195466
12.78 484.716446529092
12.97 486.280208375108
13.16 487.833973675435
13.35 489.377505045388
13.54 490.910576118987
13.73 492.432971831524
13.92 493.94448864164
14.11 495.444934695523
14.3 496.934129936062
14.49 498.411906160019
14.68 499.878107026438
14.87 501.332588019617
15.06 502.775216370009
15.25 504.205870936486
15.44 505.624442053341
15.63 507.030831345394
15.82 508.424951514478
16.01 509.806726100504
16.2 511.176089220171
16.39 512.532985286282
16.58 513.877368710469
16.77 515.209203592
16.96 516.528463395145
17.15 517.835130617494
17.34 519.129196451352
17.53 520.410660440287
17.72 521.679530132649
17.91 522.935820733791
18.1 524.179554758536
18.29 525.410761685283
18.48 526.629477613022
18.67 527.835744922382
18.86 529.029611941707
19.05 530.211132619026
19.24 531.380366200696
19.43 532.537376917346
19.62 533.682233677699
19.81 534.815009770722
20 535.935782576476
};
\addlegendentry{$\mc J_4$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmin=1, xmax=20,
xtick style={color=black},
%xticklabels={},
xlabel={$\alpha$},
ylabel={$\overline{x}^b_j$},
y grid style={white!90!black},
ymin=164.061612017329, ymax=869.308398208916,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
height=4.5cm,
width=8cm,
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Fleet distribution, Company $b$},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, grid=none},
]
\addplot [semithick, color0]
table {%
1 263.006051499131
1.19 267.024054836442
1.38 271.102616087128
1.57 275.241507526508
1.76 279.440420683517
1.95 283.69896359789
2.14 288.016658277135
2.33 292.392938382313
2.52 296.827147171691
2.71 301.31853573096
2.9 305.866261518053
3.09 310.469387249453
3.28 315.126880153384
3.47 319.8376116133
3.66 324.600357222729
3.85 329.413797269757
4.04 334.276517666208
4.23 339.187011333062
4.42 344.143680049759
4.61 349.144836770845
4.8 354.188708409042
4.99 359.273439079234
5.18 364.397093793206
5.37 369.557662590258
5.56 374.753065084211
5.75 379.98115540277
5.94 385.239727490947
6.13 390.526520746226
6.32 395.8392259495
6.51 401.175491452591
6.7 406.532929580446
6.89 411.909123203866
7.08 417.301632437037
7.27 422.708001413052
7.46 428.12576509023
7.65 433.552456042206
7.84 438.985611185541
8.03 444.422778399982
8.22 449.861522998394
8.41 455.299434005774
8.6 460.734130209594
8.79 466.163265946949
8.98 471.584536597494
9.17 476.995683754952
9.36 482.394500053925
9.55 487.778833632788
9.74 493.146592217553
9.93 498.49574681567
10.12 503.824335012697
10.31 509.130463868625
10.5 514.412312414299
10.69 519.668133751782
10.88 524.896256765704
11.07 530.095087455446
11.26 535.263109900633
11.45 540.398886874595
11.64 545.501060122401
11.83 550.568350321637
12.02 555.599556745371
12.21 560.593556647731
12.4 565.549304393146
12.59 570.465830350746
12.78 575.34223957553
12.97 580.177710297824
13.16 584.971492242288
13.35 589.722904797227
13.54 594.431335054341
13.73 599.096235738321
13.92 603.717123044749
14.11 608.293574403919
14.3 612.825226187053
14.49 617.311771370403
14.68 621.752957171597
14.87 626.148582671466
15.06 630.498496433506
15.25 634.802594131991
15.44 639.060816198718
15.63 643.273145497279
15.82 647.439605032773
16.01 651.56025570391
16.2 655.635194103522
16.39 659.664550372658
16.58 663.648486112632
16.77 667.58719235862
16.96 671.480887617723
17.15 675.329815973803
17.34 679.134245260722
17.53 682.8944653052
17.72 686.610786239936
17.91 690.28353688725
18.1 693.913063213106
18.29 697.499726851031
18.48 701.043903695166
18.67 704.545982561401
18.86 708.006363915323
19.05 711.425458665556
19.24 714.803687020845
19.43 718.14147740917
19.62 721.439265457014
19.81 724.697493026875
20 727.916607311011
};
\addlegendentry{$\mc J_1$}
\addplot [semithick, color1]
table {%
1 402.57203876977
1.19 402.346807602526
1.38 402.037137943028
1.57 401.642723300743
1.76 401.163388360744
1.95 400.599091461554
2.14 399.94992660379
2.33 399.216124965371
2.52 398.398055901481
2.71 397.496227410292
2.9 396.511286048563
3.09 395.444016284637
3.28 394.295339280085
3.47 393.066311095192
3.66 391.758120317686
3.85 390.372085118484
4.04 388.909649742761
4.23 387.372380449244
4.42 385.761960915287
4.61 384.080187129885
4.8 382.328961801314
4.99 380.510288310413
5.18 378.62626424467
5.37 376.679074552081
5.56 374.670984357223
5.75 372.604331485011
5.94 370.481518740194
6.13 368.305005992677
6.32 366.077302120243
6.51 363.80095686117
6.7 361.478552629516
6.89 359.112696345566
7.08 356.706011332997
7.27 354.261129332871
7.46 351.78068268249
7.65 349.267296704597
7.84 346.723582349418
8.03 344.152129128547
8.22 341.555498375969
8.41 338.936216867378
8.6 336.296770824753
8.79 333.639600328679
8.98 330.96709415647
9.17 328.281585059631
9.36 325.585345489839
9.55 322.880583778283
9.74 320.169440769125
9.93 317.453986903997
10.12 314.736219750786
10.31 312.018061966719
10.5 309.301359682761
10.69 306.587881293704
10.88 303.879316636094
11.07 301.177276534194
11.26 298.483292692652
11.45 295.798817913336
11.64 293.125226612913
11.83 290.46381561721
12.02 287.815805208103
12.21 285.182340398717
12.4 282.564492412948
12.59 279.963260345771
12.78 277.379572981484
12.97 274.814290747809
13.16 272.268207784751
13.35 269.742054108148
13.54 267.236497849003
13.73 264.752147550852
13.92 262.289554508726
14.11 259.849215134444
14.3 257.431573334308
14.49 255.037022886494
14.68 252.665909806652
14.87 250.31853469147
15.06 247.995155031058
15.25 245.695987482143
15.44 243.421210095126
15.63 241.170964488986
15.82 238.945357969018
16.01 236.744465583177
16.2 234.568332113658
16.39 232.416974001025
16.58 230.29038119891
16.77 228.188518957869
16.96 226.11132953758
17.15 224.058733846978
17.34 222.030633012454
17.53 220.026909874538
17.72 218.047430413883
17.91 216.092045107613
18.1 214.160590217387
18.29 212.252889010705
18.48 210.368752917172
18.67 208.507982621587
18.86 206.67036909582
19.05 204.855694571544
19.24 203.063733455935
19.43 201.294253192526
19.62 199.547015069386
19.81 197.821774976845
20 196.118284116947
};
\addlegendentry{$\mc J_2$}
\addplot [semithick, color2]
table {%
1 747.148539399308
1.19 739.076715108785
1.38 731.030553177281
1.57 723.012300869764
1.76 715.02418507096
1.95 707.068409615022
2.14 699.147152652841
2.33 691.262564057333
2.52 683.416762866841
2.71 675.611834766774
2.9 667.849829609732
3.09 660.132758974568
3.28 652.462593765247
3.47 644.841261850815
3.66 637.270645748413
3.85 629.752580351931
4.04 622.288850709696
4.23 614.881189855358
4.42 607.531276697032
4.61 600.240733970535
4.8 593.011126263468
4.99 585.843958117561
5.18 578.74067221749
5.37 571.702647674898
5.56 564.731198416853
5.75 557.827571688295
5.94 550.99294667816
6.13 544.228433278888
6.32 537.535070988775
6.51 530.913827966285
6.7 524.365600244821
6.89 517.891211115736
7.08 511.491410686396
7.27 505.166875619058
7.46 498.918209055097
7.65 492.745940727773
7.84 486.650527265327
8.03 480.632352684699
8.22 474.691729074638
8.41 468.828897465481
8.6 463.04402888133
8.79 457.337225568943
8.98 451.708522396259
9.17 446.157888412186
9.36 440.68522855813
9.55 435.290385520684
9.74 429.973141714014
9.93 424.733221379752
10.12 419.570292791579
10.31 414.483970551325
10.5 409.473817963097
10.69 404.53934947187
10.88 399.680033153022
11.07 394.895293239462
11.26 390.184512673331
11.45 385.547035669681
11.64 380.982170280071
11.83 376.489190944624
12.02 372.067341021825
12.21 367.715835286046
12.4 363.433862383613
12.59 359.220587239055
12.78 355.075153404008
12.97 350.996685342129
13.16 346.984290644178
13.35 343.037062168319
13.54 339.154080101437
13.73 335.334413938104
13.92 331.577124374531
14.11 327.881265115562
14.3 324.245884593428
14.49 320.670027597572
14.68 317.152736815422
14.87 313.693054284516
15.06 310.290022756809
15.25 306.942686976434
15.44 303.650094872531
15.63 300.411298669081
15.82 297.225355913949
16.01 294.091330429567
16.2 291.008293187884
16.39 287.975323112345
16.58 284.991507809794
16.77 282.055944235273
16.96 279.167739292751
17.15 276.326010374824
17.34 273.529885844493
17.53 270.778505462036
17.72 268.071020760029
17.91 265.406595369477
18.1 262.784405299992
18.29 260.203639176858
18.48 257.663498437754
18.67 255.163197491821
18.86 252.701963843667
19.05 250.279038184782
19.24 247.893674454778
19.43 245.545139874715
19.62 243.232714954716
19.81 240.955693477915
20 238.713382462744
};
\addlegendentry{$\mc J_3$}
\addplot [semithick, color3]
table {%
1 587.273370331791
1.19 591.552422452248
1.38 595.829692792561
1.57 600.103468302986
1.76 604.372005884779
1.95 608.633535325534
2.14 612.886262466234
2.33 617.128372594982
2.52 621.358034059987
2.71 625.573402091973
2.9 629.772622823652
3.09 633.953837491342
3.28 638.115186801284
3.47 642.254815440693
3.66 646.370876711172
3.85 650.461537259828
4.04 654.524981881336
4.23 658.559418362335
4.42 662.563082337923
4.61 666.534242128735
4.8 670.471203526177
4.99 674.372314492792
5.18 678.235969744634
5.37 682.060615182762
5.56 685.844752141713
5.75 689.586941423925
5.94 693.285807090699
6.13 696.940039982208
6.32 700.548400941481
6.51 704.109723719954
6.7 707.622917545217
6.89 711.086969334832
7.08 714.500945543571
7.27 717.863993635019
7.46 721.175343172183
7.65 724.434306525423
7.84 727.640279199714
8.03 730.792739786772
8.22 733.891249550999
8.41 736.935451661368
8.6 739.925070084323
8.79 742.859908155428
8.98 745.739846849778
9.17 748.564842773232
9.36 751.334925898105
9.55 754.050197068246
9.74 756.710825299308
9.93 759.317044900581
10.12 761.869152444939
10.31 764.367503613331
10.5 766.812509939844
10.69 769.204635482644
10.88 771.54439344518
11.07 773.832342770898
11.26 776.069084733384
11.45 778.255259542388
11.64 780.391542984614
11.83 782.47864311653
12.02 784.517297024701
12.21 786.508267667506
12.4 788.452340810293
12.59 790.350322064428
12.78 792.203034038977
12.97 794.011313612238
13.16 795.776009328783
13.35 797.497978926306
13.54 799.17808699522
13.73 800.817202772723
13.92 802.416198071994
14.11 803.975945346075
14.3 805.49731588521
14.49 806.981178145532
14.68 808.428396206329
14.87 809.839828352547
15.06 811.216325778627
15.25 812.558731409431
15.44 813.867878833625
15.63 815.144591344655
15.82 816.389681084261
16.01 817.603948283346
16.2 818.788180594936
16.39 819.943152513972
16.58 821.069624878665
16.77 822.168344448237
16.96 823.240043551946
17.15 824.285439804396
17.34 825.305235882332
17.53 826.300119358225
17.72 827.270762586152
17.91 828.21782263566
18.1 829.141941269516
18.29 830.043744961407
18.48 830.923844949908
18.67 831.782837325191
18.86 832.62130314519
19.05 833.439808578118
19.24 834.238905068442
19.43 835.019129523589
19.62 835.781004518884
19.81 836.525038518365
20 837.251726109298
};
\addlegendentry{$\mc J_4$}

\end{groupplot}
\end{tikzpicture}


==> figures/alg2.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\definecolor{color0}{rgb}{0.9,0.7,0}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmin=1, xmax=50,
xtick style={color=black},
%xticklabels={},
xlabel={$\alpha$},
ylabel={$\overline{x}^i_j$},
y grid style={white!90!black},
ymin=-100, ymax=2100,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
height=4.5cm,
width=8cm,
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Fleet distribution},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, grid=none},
]
\addplot [semithick, color0]
table {%
1 222.562164306641
1.49000000953674 244.439147949219
1.98000001907349 268.064636230469
2.47000002861023 294.609832763672
2.96000003814697 325.859771728516
3.45000004768372 362.382293701172
4.92000007629395 484.101104736328
5.40999984741211 521.854370117188
5.90000009536743 556.586242675781
6.3899998664856 588.186950683594
6.88000011444092 616.793884277344
7.36999988555908 642.653991699219
7.8600001335144 666.048278808594
8.35000038146973 687.253723144531
8.84000015258789 706.526550292969
9.32999992370605 724.095825195312
9.81999969482422 740.162841796875
10.3100004196167 754.902954101562
10.8000001907349 768.468078613281
11.289999961853 780.989624023438
11.7799997329712 792.58154296875
12.2700004577637 803.342529296875
12.7600002288818 813.3583984375
13.25 822.704040527344
13.7399997711182 831.444763183594
14.2299995422363 839.638000488281
14.7200002670288 847.334228515625
15.210000038147 854.577941894531
15.6999998092651 861.40869140625
16.1900005340576 867.861389160156
16.6800003051758 873.96728515625
17.1700000762939 879.754333496094
17.6599998474121 885.247436523438
18.1499996185303 890.469055175781
18.6399993896484 895.439392089844
19.1299991607666 900.176818847656
19.6200008392334 904.697692871094
20.1100006103516 909.01708984375
20.6000003814697 913.148681640625
21.0900001525879 917.104797363281
21.5799999237061 920.896911621094
22.0699996948242 924.535278320312
22.5599994659424 928.029479980469
23.0499992370605 931.388244628906
23.5400009155273 934.619567871094
24.0300006866455 937.73095703125
24.5200004577637 940.729125976562
25.0100002288818 943.620544433594
25.5 946.411010742188
25.9899997711182 949.105895996094
26.4799995422363 951.710266113281
26.9699993133545 954.228881835938
27.4599990844727 956.666015625
28.4400005340576 961.312072753906
29.4200000762939 965.677856445312
30.3999996185303 969.789123535156
31.3799991607666 973.668579101562
32.3600006103516 977.336181640625
33.3400001525879 980.809753417969
34.3199996948242 984.10498046875
35.2999992370605 987.236022949219
36.2799987792969 990.215393066406
37.2599983215332 993.054565429688
38.2400016784668 995.763671875
39.2200012207031 998.351867675781
39.7099990844727 999.603332519531
40.2000007629395 1000
50 1000
};
\addlegendentry{Comp. $a$, $\mc J_1$}
\addplot [semithick, color1]
table {%
1 777.437805175781
1.49000000953674 755.560852050781
1.98000001907349 731.935363769531
2.47000002861023 705.39013671875
2.96000003814697 674.140258789062
3.45000004768372 637.61767578125
4.92000007629395 515.89892578125
5.40999984741211 478.145660400391
5.90000009536743 443.413726806641
6.3899998664856 411.813049316406
6.88000011444092 383.206115722656
7.36999988555908 357.345977783203
7.8600001335144 333.951721191406
8.35000038146973 312.746276855469
8.84000015258789 293.473449707031
9.32999992370605 275.904205322266
9.81999969482422 259.837158203125
10.3100004196167 245.097045898438
10.8000001907349 231.531951904297
11.289999961853 219.010375976562
11.7799997329712 207.418472290039
12.2700004577637 196.657485961914
12.7600002288818 186.641586303711
13.25 177.295974731445
13.7399997711182 168.555236816406
14.2299995422363 160.36198425293
14.7200002670288 152.665771484375
15.210000038147 145.422027587891
15.6999998092651 138.591323852539
16.1900005340576 132.138610839844
16.6800003051758 126.032699584961
17.1700000762939 120.245681762695
17.6599998474121 114.752578735352
18.1499996185303 109.530952453613
18.6399993896484 104.560577392578
19.1299991607666 99.8232040405273
19.6200008392334 95.3023071289062
20.1100006103516 90.9828948974609
20.6000003814697 86.8513259887695
21.0900001525879 82.8951797485352
21.5799999237061 79.1031036376953
22.0699996948242 75.4647369384766
22.5599994659424 71.9705429077148
23.0499992370605 68.6117858886719
23.5400009155273 65.3804321289062
24.0300006866455 62.2690620422363
24.5200004577637 59.2708435058594
25.0100002288818 56.3794479370117
25.5 53.5890197753906
25.9899997711182 50.8941230773926
26.4799995422363 48.289722442627
26.9699993133545 45.7711219787598
27.4599990844727 43.3339576721191
28.4400005340576 38.6879196166992
29.4200000762939 34.3221588134766
30.3999996185303 30.2108917236328
31.3799991607666 26.331449508667
32.3600006103516 22.6638240814209
33.3400001525879 19.1902751922607
34.3199996948242 15.8950290679932
35.2999992370605 12.7640008926392
36.2799987792969 9.78457832336426
37.2599983215332 6.94543170928955
38.2400016784668 4.23635387420654
39.2200012207031 1.64812278747559
39.7099990844727 0.39668345451355
40.2000007629395 0
50 0
};
\addlegendentry{Comp. $a$, $\mc J_2$}
\addplot [semithick, color0, dashed]
table {%
1 452.963714599609
1.49000000953674 545.837768554688
1.98000001907349 659.482604980469
2.47000002861023 788.973205566406
2.96000003814697 923.181091308594
3.45000004768372 1049.94702148438
3.94000005722046 1161.81372070312
4.42999982833862 1256.90710449219
4.92000007629395 1336.60925292969
5.40999984741211 1403.37866210938
5.90000009536743 1459.66015625
6.3899998664856 1507.52429199219
6.88000011444092 1548.62292480469
7.36999988555908 1584.24572753906
7.8600001335144 1615.39575195312
8.35000038146973 1642.85632324219
8.84000015258789 1667.24389648438
9.32999992370605 1689.04772949219
9.81999969482422 1708.66027832031
10.3100004196167 1726.39953613281
10.8000001907349 1742.52502441406
11.289999961853 1757.25073242188
11.7799997329712 1770.75476074219
12.2700004577637 1783.18603515625
12.7600002288818 1794.67041015625
13.25 1805.314453125
13.7399997711182 1815.20959472656
14.2299995422363 1824.43432617188
14.7200002670288 1833.05627441406
15.210000038147 1841.13452148438
15.6999998092651 1848.72045898438
16.1900005340576 1855.85900878906
16.6800003051758 1862.59020996094
17.1700000762939 1868.94885253906
17.6599998474121 1874.96618652344
18.1499996185303 1880.67004394531
18.6399993896484 1886.0849609375
19.1299991607666 1891.2333984375
19.6200008392334 1896.13525390625
20.1100006103516 1900.80834960938
20.6000003814697 1905.26916503906
21.0900001525879 1909.53234863281
21.5799999237061 1913.611328125
22.0699996948242 1917.51818847656
22.5599994659424 1921.26416015625
23.0499992370605 1924.85925292969
23.5400009155273 1928.31298828125
24.0300006866455 1931.6337890625
24.5200004577637 1934.82971191406
25.0100002288818 1937.90771484375
25.5 1940.87463378906
25.9899997711182 1943.73669433594
26.4799995422363 1946.49963378906
26.9699993133545 1949.16870117188
27.4599990844727 1951.74877929688
27.9500007629395 1954.24450683594
28.4400005340576 1956.66027832031
29.4200000762939 1961.26721191406
30.3999996185303 1965.59826660156
31.3799991607666 1969.67883300781
32.3600006103516 1973.53112792969
33.3400001525879 1977.17456054688
34.3199996948242 1980.62658691406
35.2999992370605 1983.90283203125
36.2799987792969 1987.01684570312
37.2599983215332 1989.98120117188
38.2400016784668 1992.80700683594
39.2200012207031 1995.50415039062
39.7099990844727 1996.80737304688
40.2000007629395 1998.49255371094
40.689998626709 2000
50 2000
};
\addlegendentry{Comp. $b$, $\mc J_1$}
\addplot [semithick, color1, dashed]
table {%
1 1547.03625488281
1.49000000953674 1454.16223144531
1.98000001907349 1340.51733398438
2.47000002861023 1211.02685546875
2.96000003814697 1076.81896972656
3.45000004768372 950.052978515625
3.94000005722046 838.186340332031
4.42999982833862 743.092895507812
4.92000007629395 663.390747070312
5.40999984741211 596.621337890625
5.90000009536743 540.339904785156
6.3899998664856 492.475708007812
6.88000011444092 451.377075195312
7.36999988555908 415.754302978516
7.8600001335144 384.604248046875
8.35000038146973 357.143615722656
8.84000015258789 332.756134033203
9.32999992370605 310.952331542969
9.81999969482422 291.339691162109
10.3100004196167 273.600494384766
10.8000001907349 257.475036621094
11.289999961853 242.749237060547
11.7799997329712 229.245223999023
12.2700004577637 216.813919067383
12.7600002288818 205.329620361328
13.25 194.685516357422
13.7399997711182 184.790374755859
14.2299995422363 175.565704345703
14.7200002670288 166.943710327148
15.210000038147 158.865493774414
15.6999998092651 151.279602050781
16.1900005340576 144.140960693359
16.6800003051758 137.409851074219
17.1700000762939 131.051177978516
17.6599998474121 125.033821105957
18.1499996185303 119.330017089844
18.6399993896484 113.915000915527
19.1299991607666 108.766578674316
19.6200008392334 103.864768981934
20.1100006103516 99.1915969848633
20.6000003814697 94.7307968139648
21.0900001525879 90.4676208496094
21.5799999237061 86.3886947631836
22.0699996948242 82.4818267822266
22.5599994659424 78.7358856201172
23.0499992370605 75.1407165527344
23.5400009155273 71.6869888305664
24.0300006866455 68.3661575317383
24.5200004577637 65.1703414916992
25.0100002288818 62.0923004150391
25.5 59.1253395080566
25.9899997711182 56.2632751464844
26.4799995422363 53.5003776550293
26.9699993133545 50.8313331604004
27.4599990844727 48.2512168884277
27.9500007629395 45.7554359436035
28.4400005340576 43.3397216796875
29.4200000762939 38.7328186035156
30.3999996185303 34.4017028808594
31.3799991607666 30.3211326599121
32.3600006103516 26.4689197540283
33.3400001525879 22.8254642486572
34.3199996948242 19.373384475708
35.2999992370605 16.0972156524658
36.2799987792969 12.9831428527832
37.2599983215332 10.0187911987305
38.2400016784668 7.19303798675537
39.2200012207031 4.49585771560669
39.7099990844727 3.19261574745178
40.2000007629395 1.50748336315155
40.689998626709 0
50 0
};
\addlegendentry{Comp. $b$, $\mc J_2$}
\addplot[semithick, black, dashed]
table {%
41 -100
41 61000
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,j}^{\text{market}}-\mathbf{u}_{i,j}^{\text{charge}}$},
ymajorgrids,
ymin=-1000, ymax=61000,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
title={Profit per region},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
height=4.5cm,
width=8cm,
]
\addplot [semithick, color0]
table {%
1 7818.75732421875
1.49000000953674 7165.39404296875
1.98000001907349 6450.08935546875
2.47000002861023 5765.87548828125
2.96000003814697 5195.625
3.45000004768372 4762.82958984375
3.94000005722046 4440.02490234375
4.42999982833862 4188.54833984375
4.92000007629395 3980.48486328125
5.40999984741211 3800.12353515625
5.90000009536743 3639.36010742188
6.3899998664856 3493.927734375
6.88000011444092 3361.3388671875
7.36999988555908 3239.92309570312
7.8600001335144 3128.40551757812
8.35000038146973 3025.73046875
8.84000015258789 2930.98510742188
9.32999992370605 2843.36596679688
9.81999969482422 2762.16015625
10.3100004196167 2686.73461914062
10.8000001907349 2616.52734375
11.289999961853 2551.03857421875
11.7799997329712 2489.8251953125
12.2700004577637 2432.49291992188
12.7600002288818 2378.69116210938
13.25 2328.1083984375
13.7399997711182 2280.46630859375
14.2299995422363 2235.51635742188
14.7200002670288 2193.03637695312
15.210000038147 2152.8271484375
15.6999998092651 2114.7099609375
16.1900005340576 2078.5234375
16.6800003051758 2044.12255859375
17.1700000762939 2011.37573242188
17.6599998474121 1980.16418457031
18.1499996185303 1950.38000488281
18.6399993896484 1921.92517089844
19.1299991607666 1894.71008300781
19.6200008392334 1868.65319824219
20.1100006103516 1843.68005371094
20.6000003814697 1819.72204589844
21.0900001525879 1796.71667480469
21.5799999237061 1774.60620117188
22.0699996948242 1753.33752441406
22.5599994659424 1732.86169433594
23.0499992370605 1713.13354492188
23.5400009155273 1694.11120605469
24.0300006866455 1675.755859375
24.5200004577637 1658.03186035156
25.0100002288818 1640.90551757812
25.5 1624.34582519531
25.9899997711182 1608.32397460938
26.4799995422363 1592.81311035156
26.9699993133545 1577.78784179688
27.9500007629395 1549.10180664062
28.9300003051758 1522.09521484375
29.9099998474121 1496.61804199219
30.8899993896484 1472.53771972656
31.8700008392334 1449.73693847656
32.8499984741211 1428.11120605469
33.8300018310547 1407.5673828125
34.810001373291 1388.02209472656
35.7900009155273 1369.40026855469
36.7700004577637 1351.63464355469
37.75 1334.66418457031
38.7299995422363 1318.43371582031
39.7099990844727 1302.89306640625
40.2000007629395 1295.81555175781
40.689998626709 1290.32263183594
50 1290.32263183594
};
\addlegendentry{Comp $a$, $\mc J_1$}
\addplot [semithick, color1]
table {%
1 27772.7578125
1.49000000953674 24868.560546875
1.98000001907349 22529.384765625
2.47000002861023 20767.69921875
2.96000003814697 19488.861328125
3.45000004768372 18535.80859375
3.94000005722046 17767.232421875
4.42999982833862 17093.291015625
4.92000007629395 16467.501953125
5.90000009536743 15287.078125
6.88000011444092 14165.486328125
7.8600001335144 13095.533203125
8.84000015258789 12078.63671875
9.81999969482422 11116.166015625
10.8000001907349 10208.22265625
11.7799997329712 9353.865234375
12.2700004577637 8946.2919921875
12.7600002288818 8551.4736328125
13.25 8169.15087890625
13.7399997711182 7799.05419921875
14.2299995422363 7440.908203125
14.7200002670288 7094.43505859375
15.210000038147 6759.3564453125
15.6999998092651 6435.39599609375
16.1900005340576 6122.28125
16.6800003051758 5819.744140625
17.1700000762939 5527.52197265625
17.6599998474121 5245.35888671875
18.1499996185303 4973.0048828125
18.6399993896484 4710.21728515625
19.1299991607666 4456.7607421875
19.6200008392334 4212.40673828125
20.1100006103516 3976.93334960938
20.6000003814697 3750.12622070312
21.0900001525879 3531.77783203125
21.5799999237061 3321.68701171875
22.0699996948242 3119.66015625
22.5599994659424 2925.5087890625
23.0499992370605 2739.0517578125
23.5400009155273 2560.11352539062
24.0300006866455 2388.52416992188
24.5200004577637 2224.11962890625
25.0100002288818 2066.74145507812
25.5 1916.23596191406
25.9899997711182 1772.45483398438
26.4799995422363 1635.25451660156
26.9699993133545 1504.49621582031
27.4599990844727 1380.04528808594
27.9500007629395 1261.77172851562
28.4400005340576 1149.54956054688
28.9300003051758 1043.25671386719
29.4200000762939 942.774963378906
29.9099998474121 847.98974609375
30.3999996185303 758.790161132812
30.8899993896484 675.068420410156
31.3799991607666 596.720275878906
31.8700008392334 523.644409179688
32.3600006103516 455.742523193359
32.8499984741211 392.919342041016
33.3400001525879 335.082275390625
33.8300018310547 282.141418457031
34.3199996948242 234.009414672852
34.810001373291 190.601440429688
35.2999992370605 151.835037231445
35.7900009155273 117.630027770996
36.2799987792969 87.9084625244141
36.7700004577637 62.5945167541504
37.2599983215332 41.6144180297852
37.75 24.8963794708252
38.2400016784668 12.3705167770386
38.7299995422363 3.96879076957703
39.2200012207031 -0.375062823295593
39.7099990844727 -0.725594043731689
40.2000007629395 -0
50 -0
};
\addlegendentry{Comp $a$, $\mc J_2$}
\addplot [semithick, color0, dashed]
table {%
1 15912.9169921875
1.49000000953674 16000.4755859375
1.98000001907349 15868.2685546875
2.47000002861023 15441.171875
2.96000003814697 14719.5302734375
3.45000004768372 13799.56640625
3.94000005722046 12813.0244140625
4.42999982833862 11859.75390625
4.92000007629395 10990.1689453125
5.40999984741211 10219.3505859375
5.90000009536743 9544.3046875
6.3899998664856 8954.943359375
6.88000011444092 8439.5234375
7.36999988555908 7986.9326171875
7.8600001335144 7587.45751953125
8.35000038146973 7232.904296875
8.84000015258789 6916.46630859375
9.32999992370605 6632.52099609375
9.81999969482422 6376.42578125
10.3100004196167 6144.3359375
10.8000001907349 5933.05615234375
11.289999961853 5739.91552734375
11.7799997329712 5562.67041015625
12.2700004577637 5399.4248046875
12.7600002288818 5248.56787109375
13.25 5108.72412109375
13.7399997711182 4978.71240234375
14.2299995422363 4857.51318359375
14.7200002670288 4744.24267578125
15.210000038147 4638.130859375
15.6999998092651 4538.5048828125
16.1900005340576 4444.77294921875
16.6800003051758 4356.4130859375
17.1700000762939 4272.9638671875
17.6599998474121 4194.01513671875
18.1499996185303 4119.201171875
18.6399993896484 4048.19580078125
19.1299991607666 3980.70581054688
19.6200008392334 3916.46752929688
20.1100006103516 3855.24365234375
20.6000003814697 3796.81909179688
21.0900001525879 3740.99951171875
21.5799999237061 3687.60766601562
22.0699996948242 3636.48266601562
22.5599994659424 3587.47778320312
23.0499992370605 3540.45825195312
23.5400009155273 3495.30102539062
24.0300006866455 3451.89306640625
24.5200004577637 3410.13037109375
25.0100002288818 3369.91748046875
25.5 3331.16552734375
25.9899997711182 3293.79321289062
26.4799995422363 3257.724609375
26.9699993133545 3222.88989257812
27.4599990844727 3189.2236328125
27.9500007629395 3156.66552734375
28.4400005340576 3125.15893554688
28.9300003051758 3094.65161132812
29.4200000762939 3065.09423828125
30.3999996185303 3008.64965820312
31.3799991607666 2955.4921875
32.3600006103516 2905.32934570312
33.3400001525879 2857.90307617188
34.3199996948242 2812.984375
35.2999992370605 2770.36962890625
36.2799987792969 2729.87719726562
37.2599983215332 2691.34399414062
38.2400016784668 2654.6240234375
39.2200012207031 2619.58544921875
39.7099990844727 2602.65893554688
40.2000007629395 2589.677734375
40.689998626709 2580.64526367188
50 2580.64526367188
};
\addlegendentry{Comp $b$, $\mc J_1$}
\addplot [semithick, color1, dashed]
table {%
1 55265.46875
1.49000000953674 47862.35546875
1.98000001907349 41261.8828125
2.47000002861023 35654.37109375
2.96000003814697 31129.984375
3.45000004768372 27618.4296875
3.94000005722046 24928.306640625
4.42999982833862 22841.2890625
4.92000007629395 21175.443359375
5.40999984741211 19800.3828125
5.90000009536743 18628.693359375
6.3899998664856 17602.990234375
6.88000011444092 16685.474609375
7.36999988555908 15850.849609375
7.8600001335144 15081.8134765625
8.35000038146973 14366.240234375
8.84000015258789 13695.4140625
9.32999992370605 13062.912109375
9.81999969482422 12463.884765625
10.3100004196167 11894.583984375
10.8000001907349 11352.05078125
11.289999961853 10833.9013671875
11.7799997329712 10338.1767578125
12.2700004577637 9863.2431640625
12.7600002288818 9407.7138671875
13.25 8970.3974609375
13.7399997711182 8550.25390625
14.2299995422363 8146.37158203125
14.7200002670288 7757.93701171875
15.210000038147 7384.2216796875
15.6999998092651 7024.56787109375
16.1900005340576 6678.376953125
16.6800003051758 6345.1005859375
17.1700000762939 6024.23583984375
17.6599998474121 5715.31591796875
18.1499996185303 5417.9091796875
18.6399993896484 5131.61328125
19.1299991607666 4856.05126953125
19.6200008392334 4590.87158203125
20.1100006103516 4335.7421875
20.6000003814697 4090.35131835938
21.0900001525879 3854.404296875
21.5799999237061 3627.62255859375
22.0699996948242 3409.74169921875
22.5599994659424 3200.51147460938
23.0499992370605 2999.693359375
23.5400009155273 2807.060546875
24.0300006866455 2622.39721679688
24.5200004577637 2445.49633789062
25.0100002288818 2276.16162109375
25.5 2114.20361328125
25.9899997711182 1959.44262695312
26.4799995422363 1811.705078125
26.9699993133545 1670.82531738281
27.4599990844727 1536.64392089844
27.9500007629395 1409.00793457031
28.4400005340576 1287.77026367188
28.9300003051758 1172.78930664062
29.4200000762939 1063.9287109375
29.9099998474121 961.057312011719
30.3999996185303 864.048400878906
30.8899993896484 772.779907226562
31.3799991607666 687.133972167969
31.8700008392334 606.996826171875
32.3600006103516 532.258483886719
32.8499984741211 462.812652587891
33.3400001525879 398.556457519531
33.8300018310547 339.390472412109
34.3199996948242 285.218353271484
34.810001373291 235.946838378906
35.2999992370605 191.485504150391
35.7900009155273 151.74674987793
36.2799987792969 116.645606994629
36.7700004577637 86.0996398925781
37.2599983215332 60.0288352966309
37.75 38.3555297851562
38.2400016784668 21.0042896270752
38.7299995422363 7.90181589126587
39.2200012207031 -1.02312099933624
39.7099990844727 -5.83977651596069
40.2000007629395 -6.02982521057129
40.689998626709 -0
50 -0
};
\addlegendentry{Comp $b$, $\mc J_2$}

\addplot[semithick, black, dashed]
table {%
41 -100
41 61000
};

\end{groupplot}
\end{tikzpicture}


==> figures/profits.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=2cm}]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=24461.0324048898,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 8951.8544921875
1.37999999523163 8839.5205078125
1.95000004768372 8666.974609375
2.51999998092651 8490.4267578125
3.27999997138977 8250.6552734375
5.17999982833862 7647.07275390625
5.75 7470.04931640625
6.32000017166138 7297.1240234375
6.69999980926514 7184.68798828125
7.07999992370605 7074.89892578125
7.46000003814697 6968.0439453125
7.84000015258789 6864.37939453125
8.22000026702881 6764.13134765625
8.60000038146973 6667.4921875
8.97999954223633 6574.6201171875
9.35999965667725 6485.638671875
9.73999977111816 6400.638671875
10.1199998855591 6319.6767578125
10.5 6242.779296875
10.8800001144409 6169.94482421875
11.0699996948242 6135.04248046875
11.2600002288818 6101.14306640625
11.4499998092651 6068.2392578125
11.6400003433228 6036.322265625
11.8299999237061 6005.3818359375
12.0200004577637 5975.4072265625
12.210000038147 5946.38671875
12.3999996185303 5918.30712890625
12.5900001525879 5891.154296875
12.7799997329712 5864.9140625
12.9700002670288 5839.5703125
13.1599998474121 5815.10693359375
13.3500003814697 5791.50830078125
13.539999961853 5768.7568359375
13.7299995422363 5746.83544921875
13.9200000762939 5725.7255859375
14.1099996566772 5705.40966796875
14.3000001907349 5685.869140625
14.4899997711182 5667.0859375
14.6800003051758 5649.04150390625
14.8699998855591 5631.71728515625
15.0600004196167 5615.09423828125
15.25 5599.154296875
15.4399995803833 5583.87841796875
15.6300001144409 5569.2490234375
15.8199996948242 5555.24755859375
16.0100002288818 5541.85595703125
16.2000007629395 5529.05615234375
16.3899993896484 5516.83056640625
16.5799999237061 5505.162109375
16.7700004577637 5494.0341796875
16.9599990844727 5483.4287109375
17.1499996185303 5473.33056640625
17.3400001525879 5463.72265625
17.5300006866455 5454.58935546875
17.7199993133545 5445.9150390625
17.9099998474121 5437.68505859375
18.1000003814697 5429.88427734375
18.2900009155273 5422.49755859375
18.4799995422363 5415.51220703125
18.6700000762939 5408.9130859375
18.8600006103516 5402.6875
19.0499992370605 5396.82275390625
19.2399997711182 5391.30517578125
19.4300003051758 5386.123046875
19.6200008392334 5381.263671875
19.8099994659424 5376.716796875
20 5372.4697265625
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 20079.53515625
1.95000004768372 20458.005859375
2.71000003814697 20756.333984375
3.27999997138977 20975.796875
3.84999990463257 21190.314453125
4.23000001907349 21330.001953125
4.6100001335144 21466.630859375
4.98999977111816 21599.865234375
5.36999988555908 21729.380859375
5.75 21854.869140625
6.13000011444092 21976.04296875
6.51000022888184 22092.638671875
6.8899998664856 22204.421875
7.26999998092651 22311.185546875
7.65000009536743 22412.763671875
8.02999973297119 22509.015625
8.22000026702881 22555.11328125
8.40999984741211 22599.845703125
8.60000038146973 22643.205078125
8.78999996185303 22685.1875
8.97999954223633 22725.791015625
9.17000007629395 22765.015625
9.35999965667725 22802.86328125
9.55000019073486 22839.3359375
9.73999977111816 22874.443359375
9.93000030517578 22908.189453125
10.1199998855591 22940.587890625
10.3100004196167 22971.6484375
10.5 23001.3828125
10.6899995803833 23029.80859375
10.8800001144409 23056.939453125
11.0699996948242 23082.794921875
11.2600002288818 23107.39453125
11.4499998092651 23130.755859375
11.6400003433228 23152.900390625
11.8299999237061 23173.853515625
12.0200004577637 23193.6328125
12.210000038147 23212.267578125
12.3999996185303 23229.779296875
12.5900001525879 23246.19140625
12.7799997329712 23261.533203125
12.9700002670288 23275.828125
13.1599998474121 23289.103515625
13.3500003814697 23301.384765625
13.539999961853 23312.697265625
13.7299995422363 23323.072265625
13.9200000762939 23332.53125
14.1099996566772 23341.10546875
14.3000001907349 23348.818359375
14.4899997711182 23355.697265625
14.6800003051758 23361.76953125
14.8699998855591 23367.060546875
15.0600004196167 23371.595703125
15.25 23375.400390625
15.4399995803833 23378.5
15.6300001144409 23380.91796875
15.8199996948242 23382.681640625
16.0100002288818 23383.8125
16.2000007629395 23384.33203125
16.3899993896484 23384.267578125
16.5799999237061 23383.638671875
16.7700004577637 23382.46875
16.9599990844727 23380.77734375
17.1499996185303 23378.587890625
17.3400001525879 23375.91796875
17.5300006866455 23372.787109375
17.7199993133545 23369.21875
17.9099998474121 23365.2265625
18.1000003814697 23360.83203125
18.2900009155273 23356.052734375
18.4799995422363 23350.904296875
18.6700000762939 23345.404296875
18.8600006103516 23339.568359375
19.0499992370605 23333.41015625
19.2399997711182 23326.94921875
19.4300003051758 23320.197265625
19.6200008392334 23313.16796875
19.8099994659424 23305.876953125
20 23298.3359375
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 4067.31420898438
1.37999999523163 3981.3173828125
1.75999999046326 3897.05249023438
2.14000010490417 3814.56396484375
2.51999998092651 3733.89306640625
2.90000009536743 3655.07739257812
3.27999997138977 3578.15087890625
3.66000008583069 3503.14331054688
4.03999996185303 3430.07958984375
4.42000007629395 3358.98046875
4.80000019073486 3289.86157226562
5.17999982833862 3222.7333984375
5.55999994277954 3157.60083007812
5.94000005722046 3094.46411132812
6.32000017166138 3033.31787109375
6.69999980926514 2974.1513671875
7.07999992370605 2916.94897460938
7.46000003814697 2861.68969726562
7.84000015258789 2808.34838867188
8.22000026702881 2756.89501953125
8.60000038146973 2707.29614257812
8.97999954223633 2659.51416015625
9.35999965667725 2613.5078125
9.73999977111816 2569.23364257812
10.1199998855591 2526.6455078125
10.5 2485.6953125
10.8800001144409 2446.3330078125
11.2600002288818 2408.50805664062
11.6400003433228 2372.16821289062
12.0200004577637 2337.26171875
12.3999996185303 2303.73583984375
12.7799997329712 2271.53881835938
13.1599998474121 2240.61865234375
13.539999961853 2210.92431640625
13.9200000762939 2182.40600585938
14.3000001907349 2155.01440429688
14.6800003051758 2128.70190429688
15.0600004196167 2103.42211914062
15.4399995803833 2079.12939453125
15.8199996948242 2055.78100585938
16.2000007629395 2033.33422851562
16.5799999237061 2011.74890136719
16.9599990844727 1990.98608398438
17.3400001525879 1971.00854492188
17.7199993133545 1951.78063964844
18.1000003814697 1933.26794433594
18.4799995422363 1915.43811035156
18.8600006103516 1898.259765625
19.2399997711182 1881.70324707031
19.6200008392334 1865.740234375
20 1850.34375
};
\addlegendentry{$\mathbf{p}_1^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=6126.5949238004, ymax=30251.8266646292,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 11613.7373046875
1.37999999523163 11410.1962890625
1.75999999046326 11214.2080078125
2.14000010490417 11025.89453125
2.51999998092651 10845.328125
2.90000009536743 10672.53125
3.27999997138977 10507.478515625
3.66000008583069 10350.09765625
4.03999996185303 10200.2685546875
4.42000007629395 10057.8310546875
4.80000019073486 9922.583984375
5.17999982833862 9794.2900390625
5.55999994277954 9672.6806640625
5.94000005722046 9557.458984375
6.32000017166138 9448.306640625
6.69999980926514 9344.8876953125
7.07999992370605 9246.8525390625
7.46000003814697 9153.845703125
7.84000015258789 9065.5068359375
8.22000026702881 8981.4775390625
8.60000038146973 8901.4052734375
8.97999954223633 8824.9453125
9.35999965667725 8751.7666015625
9.73999977111816 8681.5517578125
10.1199998855591 8613.9990234375
10.5 8548.8251953125
10.8800001144409 8485.7685546875
11.2600002288818 8424.583984375
11.6400003433228 8365.0478515625
12.0200004577637 8306.9560546875
12.3999996185303 8250.1240234375
12.9700002670288 8166.87939453125
13.539999961853 8085.61181640625
14.1099996566772 8005.91748046875
14.8699998855591 7901.5400390625
15.6300001144409 7798.76416015625
16.5799999237061 7671.87890625
17.7199993133545 7521.20068359375
19.0499992370605 7346.90625
20 7223.1962890625
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 29155.224609375
1.57000005245209 28483.111328125
2.14000010490417 27796.025390625
2.90000009536743 26862.544921875
3.84999990463257 25679.748046875
5.17999982833862 24024.03515625
5.94000005722046 23092.974609375
6.51000022888184 22407.509765625
7.07999992370605 21736.033203125
7.65000009536743 21080.857421875
8.02999973297119 20654.1015625
8.40999984741211 20235.943359375
8.78999996185303 19826.787109375
9.17000007629395 19426.96484375
9.55000019073486 19036.73828125
9.93000030517578 18656.30078125
10.3100004196167 18285.783203125
10.6899995803833 17925.25390625
11.0699996948242 17574.732421875
11.4499998092651 17234.18359375
11.8299999237061 16903.529296875
12.210000038147 16582.654296875
12.5900001525879 16271.41015625
12.9700002670288 15969.615234375
13.3500003814697 15677.0673828125
13.7299995422363 15393.54296875
14.1099996566772 15118.8037109375
14.4899997711182 14852.59765625
14.8699998855591 14594.6650390625
15.25 14344.73828125
15.6300001144409 14102.5498046875
16.0100002288818 13867.8271484375
16.3899993896484 13640.30078125
16.7700004577637 13419.7041015625
17.1499996185303 13205.7724609375
17.5300006866455 12998.2470703125
17.9099998474121 12796.876953125
18.2900009155273 12601.4150390625
18.6700000762939 12411.623046875
19.0499992370605 12227.2685546875
19.4300003051758 12048.130859375
19.8099994659424 11873.9931640625
20 11788.7353515625
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 7542.23779296875
1.19000005722046 7548.0732421875
1.37999999523163 7554.87646484375
1.57000005245209 7562.65380859375
1.75999999046326 7571.40966796875
1.95000004768372 7581.1494140625
2.14000010490417 7591.87646484375
2.32999992370605 7603.5947265625
2.51999998092651 7616.30712890625
2.71000003814697 7630.01611328125
2.90000009536743 7644.72412109375
3.08999991416931 7660.43212890625
3.27999997138977 7677.14111328125
3.47000002861023 7694.8515625
3.66000008583069 7713.56298828125
3.84999990463257 7733.27490234375
4.03999996185303 7753.98486328125
4.23000001907349 7775.69140625
4.42000007629395 7798.3916015625
4.6100001335144 7822.08203125
4.80000019073486 7846.7587890625
4.98999977111816 7872.4169921875
5.17999982833862 7899.05224609375
5.36999988555908 7926.658203125
5.55999994277954 7955.22802734375
5.75 7984.75537109375
5.94000005722046 8015.232421875
6.13000011444092 8046.6513671875
6.32000017166138 8079.00244140625
6.69999980926514 8146.46630859375
7.07999992370605 8217.54296875
7.46000003814697 8292.14453125
7.84000015258789 8370.17578125
8.22000026702881 8451.5341796875
8.60000038146973 8536.11328125
8.97999954223633 8623.8017578125
9.35999965667725 8714.4814453125
9.73999977111816 8808.03515625
10.1199998855591 8904.341796875
10.5 9003.27734375
10.8800001144409 9104.7216796875
11.2600002288818 9208.548828125
11.6400003433228 9314.6396484375
12.0200004577637 9422.8720703125
12.5900001525879 9588.98046875
13.1599998474121 9759.2548828125
13.7299995422363 9933.322265625
14.3000001907349 10110.828125
14.8699998855591 10291.4375
15.4399995803833 10474.8330078125
16.2000007629395 10723.1875
16.9599990844727 10975.330078125
17.7199993133545 11230.6806640625
18.6700000762939 11553.5888671875
19.8099994659424 11945.369140625
20 12011.033203125
};
\addlegendentry{$\mathbf{p}_2^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,3}^{\text{market}}-\mathbf{u}_{i,3}^{\text{charge}}$},
ymajorgrids,
ymin=7509.56166712863, ymax=60389.9497012603,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 26647.962890625
1.37999999523163 26160.73046875
1.75999999046326 25692.646484375
2.14000010490417 25243.236328125
2.51999998092651 24811.998046875
2.90000009536743 24398.4140625
3.27999997138977 24001.943359375
3.66000008583069 23622.025390625
4.03999996185303 23258.078125
4.42000007629395 22909.509765625
4.80000019073486 22575.708984375
5.17999982833862 22256.052734375
5.55999994277954 21949.91015625
5.94000005722046 21656.642578125
6.32000017166138 21375.609375
6.69999980926514 21106.169921875
7.07999992370605 20847.68359375
7.46000003814697 20599.5234375
7.84000015258789 20361.068359375
8.22000026702881 20131.716796875
8.60000038146973 19910.875
8.97999954223633 19697.978515625
9.35999965667725 19492.48046875
9.73999977111816 19293.859375
10.1199998855591 19101.6171875
10.5 18915.2890625
10.8800001144409 18734.4296875
11.2600002288818 18558.62890625
11.6400003433228 18387.498046875
12.0200004577637 18220.68359375
12.3999996185303 18057.849609375
12.7799997329712 17898.697265625
13.1599998474121 17742.94140625
13.539999961853 17590.330078125
14.1099996566772 17366.796875
14.6800003051758 17149.115234375
15.25 16936.67578125
15.8199996948242 16728.95703125
16.3899993896484 16525.513671875
16.9599990844727 16325.962890625
17.5300006866455 16129.9814453125
18.1000003814697 15937.2900390625
18.6700000762939 15747.6533203125
19.2399997711182 15560.87109375
19.8099994659424 15376.7705078125
20 15315.9736328125
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 57986.296875
1.37999999523163 56372.671875
1.75999999046326 54810.9375
2.14000010490417 53300.55078125
2.51999998092651 51840.890625
2.90000009536743 50431.23046875
3.27999997138977 49070.7734375
3.66000008583069 47758.62890625
4.03999996185303 46493.84375
4.42000007629395 45275.39453125
4.80000019073486 44102.19921875
5.17999982833862 42973.12890625
5.55999994277954 41887
5.94000005722046 40842.59765625
6.32000017166138 39838.6796875
6.69999980926514 38873.96484375
7.07999992370605 37947.171875
7.46000003814697 37056.9921875
7.84000015258789 36202.12109375
8.22000026702881 35381.25390625
8.60000038146973 34593.0859375
8.97999954223633 33836.3203125
9.35999965667725 33109.68359375
9.73999977111816 32411.916015625
10.1199998855591 31741.78125
10.5 31098.064453125
10.8800001144409 30479.587890625
11.2600002288818 29885.197265625
11.6400003433228 29313.779296875
12.0200004577637 28764.251953125
12.3999996185303 28235.5703125
12.7799997329712 27726.73046875
13.1599998474121 27236.763671875
13.539999961853 26764.7421875
13.9200000762939 26309.77734375
14.3000001907349 25871.021484375
14.6800003051758 25447.662109375
15.0600004196167 25038.927734375
15.4399995803833 24644.083984375
15.8199996948242 24262.431640625
16.2000007629395 23893.306640625
16.5799999237061 23536.08203125
16.9599990844727 23190.16015625
17.3400001525879 22854.98046875
17.7199993133545 22530.0078125
18.1000003814697 22214.736328125
18.4799995422363 21908.69140625
18.8600006103516 21611.423828125
19.2399997711182 21322.5078125
19.6200008392334 21041.54296875
20 20768.1484375
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 9913.2158203125
1.37999999523163 10081.677734375
1.75999999046326 10254.7275390625
2.14000010490417 10432.3837890625
2.51999998092651 10614.654296875
2.90000009536743 10801.5400390625
3.27999997138977 10993.02734375
3.66000008583069 11189.0947265625
4.03999996185303 11389.7099609375
4.42000007629395 11594.8271484375
4.80000019073486 11804.392578125
5.17999982833862 12018.3388671875
5.55999994277954 12236.5888671875
5.94000005722046 12459.0537109375
6.51000022888184 12800.4375
7.07999992370605 13150.7109375
7.65000009536743 13509.458984375
8.22000026702881 13876.2265625
8.78999996185303 14250.533203125
9.35999965667725 14631.873046875
9.93000030517578 15019.7275390625
10.5 15413.568359375
11.2600002288818 15947.0966796875
12.0200004577637 16489.111328125
12.7799997329712 17038.431640625
13.7299995422363 17733.66015625
14.6800003051758 18436.544921875
15.8199996948242 19287.5703125
17.3400001525879 20430.68359375
20 22440.04296875
};
\addlegendentry{$\mathbf{p}_3^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,4}^{\text{market}}-\mathbf{u}_{i,4}^{\text{charge}}$},
ymajorgrids,
ymin=20964.0236314203, ymax=63191.9953390855,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 39545.5625
1.75999999046326 39068.2890625
2.32999992370605 38716.73046875
2.90000009536743 38372.9375
3.27999997138977 38149.046875
3.66000008583069 37930.0625
4.03999996185303 37716.52734375
4.42000007629395 37508.9375
4.80000019073486 37307.76953125
5.17999982833862 37113.44140625
5.55999994277954 36926.32421875
5.94000005722046 36746.73828125
6.32000017166138 36574.9375
6.69999980926514 36411.1328125
7.07999992370605 36255.46484375
7.46000003814697 36108.01953125
7.65000009536743 36037.38671875
7.84000015258789 35968.8203125
8.02999973297119 35902.3046875
8.22000026702881 35837.8359375
8.40999984741211 35775.40234375
8.60000038146973 35714.98828125
8.78999996185303 35656.57421875
8.97999954223633 35600.14453125
9.17000007629395 35545.67578125
9.35999965667725 35493.13671875
9.55000019073486 35442.50390625
9.73999977111816 35393.74609375
9.93000030517578 35346.8359375
10.1199998855591 35301.734375
10.3100004196167 35258.41015625
10.5 35216.82421875
10.6899995803833 35176.94140625
10.8800001144409 35138.72265625
11.0699996948242 35102.12890625
11.2600002288818 35067.12109375
11.4499998092651 35033.65625
11.6400003433228 35001.69140625
11.8299999237061 34971.1875
12.0200004577637 34942.10546875
12.210000038147 34914.40234375
12.3999996185303 34888.03515625
12.5900001525879 34862.9609375
12.7799997329712 34839.13671875
12.9700002670288 34816.53125
13.1599998474121 34795.09375
13.3500003814697 34774.7890625
13.539999961853 34755.57421875
13.7299995422363 34737.41796875
13.9200000762939 34720.2734375
14.1099996566772 34704.109375
14.3000001907349 34688.8828125
14.4899997711182 34674.56640625
14.6800003051758 34661.1171875
14.8699998855591 34648.5078125
15.0600004196167 34636.69921875
15.25 34625.66015625
15.4399995803833 34615.36328125
15.6300001144409 34605.7734375
15.8199996948242 34596.86328125
16.0100002288818 34588.6015625
16.2000007629395 34580.96484375
16.3899993896484 34573.921875
16.5799999237061 34567.44921875
16.7700004577637 34561.51953125
16.9599990844727 34556.109375
17.1499996185303 34551.19921875
17.3400001525879 34546.7578125
17.5300006866455 34542.7734375
17.7199993133545 34539.21875
17.9099998474121 34536.07421875
18.1000003814697 34533.3203125
18.2900009155273 34530.94140625
18.4799995422363 34528.91796875
18.6700000762939 34527.23046875
18.8600006103516 34525.8671875
19.0499992370605 34524.80859375
19.2399997711182 34524.0390625
19.4300003051758 34523.54296875
19.6200008392334 34523.3125
19.8099994659424 34523.328125
20 34523.58203125
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 61272.54296875
1.19000005722046 61249.9921875
1.37999999523163 61225.47265625
1.57000005245209 61198.96875
1.75999999046326 61170.47265625
1.95000004768372 61139.98828125
2.14000010490417 61107.51171875
2.32999992370605 61073.03515625
2.51999998092651 61036.56640625
2.71000003814697 60998.109375
2.90000009536743 60957.6640625
3.08999991416931 60915.2421875
3.27999997138977 60870.8515625
3.47000002861023 60824.5078125
3.66000008583069 60776.21875
3.84999990463257 60726.00390625
4.03999996185303 60673.8828125
4.23000001907349 60619.875
4.42000007629395 60564.00390625
4.6100001335144 60506.296875
4.80000019073486 60446.78515625
4.98999977111816 60385.4921875
5.36999988555908 60257.703125
5.75 60123.23046875
6.13000011444092 59982.3984375
6.51000022888184 59835.55859375
6.8899998664856 59683.11328125
7.26999998092651 59525.46484375
7.65000009536743 59363.0625
8.02999973297119 59196.359375
8.40999984741211 59025.82421875
8.97999954223633 58763.890625
9.55000019073486 58496.03515625
10.3100004196167 58132.4609375
11.6400003433228 57488.546875
12.5900001525879 57030.640625
13.3500003814697 56669.58984375
13.9200000762939 56403.3203125
14.4899997711182 56141.76171875
15.0600004196167 55885.51953125
15.6300001144409 55635.09375
16.2000007629395 55390.86328125
16.7700004577637 55153.10546875
17.1499996185303 54998.296875
17.5300006866455 54846.48828125
17.9099998474121 54697.7109375
18.2900009155273 54551.97265625
18.6700000762939 54409.2734375
19.0499992370605 54269.60546875
19.4300003051758 54132.953125
19.8099994659424 53999.28515625
20 53933.56640625
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 30866.787109375
1.37999999523163 30551.33203125
1.75999999046326 30242.65625
2.14000010490417 29940.896484375
2.51999998092651 29646.18359375
2.90000009536743 29358.626953125
3.27999997138977 29078.328125
3.66000008583069 28805.37109375
4.03999996185303 28539.822265625
4.42000007629395 28281.732421875
4.80000019073486 28031.134765625
5.17999982833862 27788.04296875
5.55999994277954 27552.451171875
5.94000005722046 27324.337890625
6.32000017166138 27103.658203125
6.69999980926514 26890.35546875
7.07999992370605 26684.34765625
7.46000003814697 26485.541015625
7.84000015258789 26293.826171875
8.22000026702881 26109.07421875
8.60000038146973 25931.146484375
8.97999954223633 25759.890625
9.35999965667725 25595.142578125
9.73999977111816 25436.732421875
10.1199998855591 25284.48046875
10.5 25138.19921875
10.8800001144409 24997.697265625
11.2600002288818 24862.783203125
11.6400003433228 24733.2578125
12.0200004577637 24608.92578125
12.3999996185303 24489.591796875
12.7799997329712 24375.05859375
13.1599998474121 24265.13671875
13.539999961853 24159.63671875
13.9200000762939 24058.37109375
14.3000001907349 23961.16015625
14.6800003051758 23867.828125
15.0600004196167 23778.205078125
15.4399995803833 23692.123046875
15.8199996948242 23609.427734375
16.2000007629395 23529.9609375
16.5799999237061 23453.578125
16.9599990844727 23380.138671875
17.3400001525879 23309.50390625
17.7199993133545 23241.546875
18.1000003814697 23176.142578125
18.4799995422363 23113.173828125
18.8600006103516 23052.52734375
19.2399997711182 22994.095703125
19.6200008392334 22937.779296875
20 22883.4765625
};
\addlegendentry{$\mathbf{p}_4^{\text{loss}}$}
\end{groupplot}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=2cm}]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,1}^{\text{market}}-\mathbf{u}_{i,1}^{\text{charge}}$},
ymajorgrids,
ymin=773.644255986745, ymax=24461.0324048898,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 8951.8544921875
1.37999999523163 8839.5205078125
1.95000004768372 8666.974609375
2.51999998092651 8490.4267578125
3.27999997138977 8250.6552734375
5.17999982833862 7647.07275390625
5.75 7470.04931640625
6.32000017166138 7297.1240234375
6.69999980926514 7184.68798828125
7.07999992370605 7074.89892578125
7.46000003814697 6968.0439453125
7.84000015258789 6864.37939453125
8.22000026702881 6764.13134765625
8.60000038146973 6667.4921875
8.97999954223633 6574.6201171875
9.35999965667725 6485.638671875
9.73999977111816 6400.638671875
10.1199998855591 6319.6767578125
10.5 6242.779296875
10.8800001144409 6169.94482421875
11.0699996948242 6135.04248046875
11.2600002288818 6101.14306640625
11.4499998092651 6068.2392578125
11.6400003433228 6036.322265625
11.8299999237061 6005.3818359375
12.0200004577637 5975.4072265625
12.210000038147 5946.38671875
12.3999996185303 5918.30712890625
12.5900001525879 5891.154296875
12.7799997329712 5864.9140625
12.9700002670288 5839.5703125
13.1599998474121 5815.10693359375
13.3500003814697 5791.50830078125
13.539999961853 5768.7568359375
13.7299995422363 5746.83544921875
13.9200000762939 5725.7255859375
14.1099996566772 5705.40966796875
14.3000001907349 5685.869140625
14.4899997711182 5667.0859375
14.6800003051758 5649.04150390625
14.8699998855591 5631.71728515625
15.0600004196167 5615.09423828125
15.25 5599.154296875
15.4399995803833 5583.87841796875
15.6300001144409 5569.2490234375
15.8199996948242 5555.24755859375
16.0100002288818 5541.85595703125
16.2000007629395 5529.05615234375
16.3899993896484 5516.83056640625
16.5799999237061 5505.162109375
16.7700004577637 5494.0341796875
16.9599990844727 5483.4287109375
17.1499996185303 5473.33056640625
17.3400001525879 5463.72265625
17.5300006866455 5454.58935546875
17.7199993133545 5445.9150390625
17.9099998474121 5437.68505859375
18.1000003814697 5429.88427734375
18.2900009155273 5422.49755859375
18.4799995422363 5415.51220703125
18.6700000762939 5408.9130859375
18.8600006103516 5402.6875
19.0499992370605 5396.82275390625
19.2399997711182 5391.30517578125
19.4300003051758 5386.123046875
19.6200008392334 5381.263671875
19.8099994659424 5376.716796875
20 5372.4697265625
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 20079.53515625
1.95000004768372 20458.005859375
2.71000003814697 20756.333984375
3.27999997138977 20975.796875
3.84999990463257 21190.314453125
4.23000001907349 21330.001953125
4.6100001335144 21466.630859375
4.98999977111816 21599.865234375
5.36999988555908 21729.380859375
5.75 21854.869140625
6.13000011444092 21976.04296875
6.51000022888184 22092.638671875
6.8899998664856 22204.421875
7.26999998092651 22311.185546875
7.65000009536743 22412.763671875
8.02999973297119 22509.015625
8.22000026702881 22555.11328125
8.40999984741211 22599.845703125
8.60000038146973 22643.205078125
8.78999996185303 22685.1875
8.97999954223633 22725.791015625
9.17000007629395 22765.015625
9.35999965667725 22802.86328125
9.55000019073486 22839.3359375
9.73999977111816 22874.443359375
9.93000030517578 22908.189453125
10.1199998855591 22940.587890625
10.3100004196167 22971.6484375
10.5 23001.3828125
10.6899995803833 23029.80859375
10.8800001144409 23056.939453125
11.0699996948242 23082.794921875
11.2600002288818 23107.39453125
11.4499998092651 23130.755859375
11.6400003433228 23152.900390625
11.8299999237061 23173.853515625
12.0200004577637 23193.6328125
12.210000038147 23212.267578125
12.3999996185303 23229.779296875
12.5900001525879 23246.19140625
12.7799997329712 23261.533203125
12.9700002670288 23275.828125
13.1599998474121 23289.103515625
13.3500003814697 23301.384765625
13.539999961853 23312.697265625
13.7299995422363 23323.072265625
13.9200000762939 23332.53125
14.1099996566772 23341.10546875
14.3000001907349 23348.818359375
14.4899997711182 23355.697265625
14.6800003051758 23361.76953125
14.8699998855591 23367.060546875
15.0600004196167 23371.595703125
15.25 23375.400390625
15.4399995803833 23378.5
15.6300001144409 23380.91796875
15.8199996948242 23382.681640625
16.0100002288818 23383.8125
16.2000007629395 23384.33203125
16.3899993896484 23384.267578125
16.5799999237061 23383.638671875
16.7700004577637 23382.46875
16.9599990844727 23380.77734375
17.1499996185303 23378.587890625
17.3400001525879 23375.91796875
17.5300006866455 23372.787109375
17.7199993133545 23369.21875
17.9099998474121 23365.2265625
18.1000003814697 23360.83203125
18.2900009155273 23356.052734375
18.4799995422363 23350.904296875
18.6700000762939 23345.404296875
18.8600006103516 23339.568359375
19.0499992370605 23333.41015625
19.2399997711182 23326.94921875
19.4300003051758 23320.197265625
19.6200008392334 23313.16796875
19.8099994659424 23305.876953125
20 23298.3359375
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 4067.31420898438
1.37999999523163 3981.3173828125
1.75999999046326 3897.05249023438
2.14000010490417 3814.56396484375
2.51999998092651 3733.89306640625
2.90000009536743 3655.07739257812
3.27999997138977 3578.15087890625
3.66000008583069 3503.14331054688
4.03999996185303 3430.07958984375
4.42000007629395 3358.98046875
4.80000019073486 3289.86157226562
5.17999982833862 3222.7333984375
5.55999994277954 3157.60083007812
5.94000005722046 3094.46411132812
6.32000017166138 3033.31787109375
6.69999980926514 2974.1513671875
7.07999992370605 2916.94897460938
7.46000003814697 2861.68969726562
7.84000015258789 2808.34838867188
8.22000026702881 2756.89501953125
8.60000038146973 2707.29614257812
8.97999954223633 2659.51416015625
9.35999965667725 2613.5078125
9.73999977111816 2569.23364257812
10.1199998855591 2526.6455078125
10.5 2485.6953125
10.8800001144409 2446.3330078125
11.2600002288818 2408.50805664062
11.6400003433228 2372.16821289062
12.0200004577637 2337.26171875
12.3999996185303 2303.73583984375
12.7799997329712 2271.53881835938
13.1599998474121 2240.61865234375
13.539999961853 2210.92431640625
13.9200000762939 2182.40600585938
14.3000001907349 2155.01440429688
14.6800003051758 2128.70190429688
15.0600004196167 2103.42211914062
15.4399995803833 2079.12939453125
15.8199996948242 2055.78100585938
16.2000007629395 2033.33422851562
16.5799999237061 2011.74890136719
16.9599990844727 1990.98608398438
17.3400001525879 1971.00854492188
17.7199993133545 1951.78063964844
18.1000003814697 1933.26794433594
18.4799995422363 1915.43811035156
18.8600006103516 1898.259765625
19.2399997711182 1881.70324707031
19.6200008392334 1865.740234375
20 1850.34375
};
\addlegendentry{$\mathbf{p}_1^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,2}^{\text{market}}-\mathbf{u}_{i,2}^{\text{charge}}$},
ymajorgrids,
ymin=6126.5949238004, ymax=30251.8266646292,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 11613.7373046875
1.37999999523163 11410.1962890625
1.75999999046326 11214.2080078125
2.14000010490417 11025.89453125
2.51999998092651 10845.328125
2.90000009536743 10672.53125
3.27999997138977 10507.478515625
3.66000008583069 10350.09765625
4.03999996185303 10200.2685546875
4.42000007629395 10057.8310546875
4.80000019073486 9922.583984375
5.17999982833862 9794.2900390625
5.55999994277954 9672.6806640625
5.94000005722046 9557.458984375
6.32000017166138 9448.306640625
6.69999980926514 9344.8876953125
7.07999992370605 9246.8525390625
7.46000003814697 9153.845703125
7.84000015258789 9065.5068359375
8.22000026702881 8981.4775390625
8.60000038146973 8901.4052734375
8.97999954223633 8824.9453125
9.35999965667725 8751.7666015625
9.73999977111816 8681.5517578125
10.1199998855591 8613.9990234375
10.5 8548.8251953125
10.8800001144409 8485.7685546875
11.2600002288818 8424.583984375
11.6400003433228 8365.0478515625
12.0200004577637 8306.9560546875
12.3999996185303 8250.1240234375
12.9700002670288 8166.87939453125
13.539999961853 8085.61181640625
14.1099996566772 8005.91748046875
14.8699998855591 7901.5400390625
15.6300001144409 7798.76416015625
16.5799999237061 7671.87890625
17.7199993133545 7521.20068359375
19.0499992370605 7346.90625
20 7223.1962890625
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 29155.224609375
1.57000005245209 28483.111328125
2.14000010490417 27796.025390625
2.90000009536743 26862.544921875
3.84999990463257 25679.748046875
5.17999982833862 24024.03515625
5.94000005722046 23092.974609375
6.51000022888184 22407.509765625
7.07999992370605 21736.033203125
7.65000009536743 21080.857421875
8.02999973297119 20654.1015625
8.40999984741211 20235.943359375
8.78999996185303 19826.787109375
9.17000007629395 19426.96484375
9.55000019073486 19036.73828125
9.93000030517578 18656.30078125
10.3100004196167 18285.783203125
10.6899995803833 17925.25390625
11.0699996948242 17574.732421875
11.4499998092651 17234.18359375
11.8299999237061 16903.529296875
12.210000038147 16582.654296875
12.5900001525879 16271.41015625
12.9700002670288 15969.615234375
13.3500003814697 15677.0673828125
13.7299995422363 15393.54296875
14.1099996566772 15118.8037109375
14.4899997711182 14852.59765625
14.8699998855591 14594.6650390625
15.25 14344.73828125
15.6300001144409 14102.5498046875
16.0100002288818 13867.8271484375
16.3899993896484 13640.30078125
16.7700004577637 13419.7041015625
17.1499996185303 13205.7724609375
17.5300006866455 12998.2470703125
17.9099998474121 12796.876953125
18.2900009155273 12601.4150390625
18.6700000762939 12411.623046875
19.0499992370605 12227.2685546875
19.4300003051758 12048.130859375
19.8099994659424 11873.9931640625
20 11788.7353515625
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 7542.23779296875
1.19000005722046 7548.0732421875
1.37999999523163 7554.87646484375
1.57000005245209 7562.65380859375
1.75999999046326 7571.40966796875
1.95000004768372 7581.1494140625
2.14000010490417 7591.87646484375
2.32999992370605 7603.5947265625
2.51999998092651 7616.30712890625
2.71000003814697 7630.01611328125
2.90000009536743 7644.72412109375
3.08999991416931 7660.43212890625
3.27999997138977 7677.14111328125
3.47000002861023 7694.8515625
3.66000008583069 7713.56298828125
3.84999990463257 7733.27490234375
4.03999996185303 7753.98486328125
4.23000001907349 7775.69140625
4.42000007629395 7798.3916015625
4.6100001335144 7822.08203125
4.80000019073486 7846.7587890625
4.98999977111816 7872.4169921875
5.17999982833862 7899.05224609375
5.36999988555908 7926.658203125
5.55999994277954 7955.22802734375
5.75 7984.75537109375
5.94000005722046 8015.232421875
6.13000011444092 8046.6513671875
6.32000017166138 8079.00244140625
6.69999980926514 8146.46630859375
7.07999992370605 8217.54296875
7.46000003814697 8292.14453125
7.84000015258789 8370.17578125
8.22000026702881 8451.5341796875
8.60000038146973 8536.11328125
8.97999954223633 8623.8017578125
9.35999965667725 8714.4814453125
9.73999977111816 8808.03515625
10.1199998855591 8904.341796875
10.5 9003.27734375
10.8800001144409 9104.7216796875
11.2600002288818 9208.548828125
11.6400003433228 9314.6396484375
12.0200004577637 9422.8720703125
12.5900001525879 9588.98046875
13.1599998474121 9759.2548828125
13.7299995422363 9933.322265625
14.3000001907349 10110.828125
14.8699998855591 10291.4375
15.4399995803833 10474.8330078125
16.2000007629395 10723.1875
16.9599990844727 10975.330078125
17.7199993133545 11230.6806640625
18.6700000762939 11553.5888671875
19.8099994659424 11945.369140625
20 12011.033203125
};
\addlegendentry{$\mathbf{p}_2^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,3}^{\text{market}}-\mathbf{u}_{i,3}^{\text{charge}}$},
ymajorgrids,
ymin=7509.56166712863, ymax=60389.9497012603,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 26647.962890625
1.37999999523163 26160.73046875
1.75999999046326 25692.646484375
2.14000010490417 25243.236328125
2.51999998092651 24811.998046875
2.90000009536743 24398.4140625
3.27999997138977 24001.943359375
3.66000008583069 23622.025390625
4.03999996185303 23258.078125
4.42000007629395 22909.509765625
4.80000019073486 22575.708984375
5.17999982833862 22256.052734375
5.55999994277954 21949.91015625
5.94000005722046 21656.642578125
6.32000017166138 21375.609375
6.69999980926514 21106.169921875
7.07999992370605 20847.68359375
7.46000003814697 20599.5234375
7.84000015258789 20361.068359375
8.22000026702881 20131.716796875
8.60000038146973 19910.875
8.97999954223633 19697.978515625
9.35999965667725 19492.48046875
9.73999977111816 19293.859375
10.1199998855591 19101.6171875
10.5 18915.2890625
10.8800001144409 18734.4296875
11.2600002288818 18558.62890625
11.6400003433228 18387.498046875
12.0200004577637 18220.68359375
12.3999996185303 18057.849609375
12.7799997329712 17898.697265625
13.1599998474121 17742.94140625
13.539999961853 17590.330078125
14.1099996566772 17366.796875
14.6800003051758 17149.115234375
15.25 16936.67578125
15.8199996948242 16728.95703125
16.3899993896484 16525.513671875
16.9599990844727 16325.962890625
17.5300006866455 16129.9814453125
18.1000003814697 15937.2900390625
18.6700000762939 15747.6533203125
19.2399997711182 15560.87109375
19.8099994659424 15376.7705078125
20 15315.9736328125
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 57986.296875
1.37999999523163 56372.671875
1.75999999046326 54810.9375
2.14000010490417 53300.55078125
2.51999998092651 51840.890625
2.90000009536743 50431.23046875
3.27999997138977 49070.7734375
3.66000008583069 47758.62890625
4.03999996185303 46493.84375
4.42000007629395 45275.39453125
4.80000019073486 44102.19921875
5.17999982833862 42973.12890625
5.55999994277954 41887
5.94000005722046 40842.59765625
6.32000017166138 39838.6796875
6.69999980926514 38873.96484375
7.07999992370605 37947.171875
7.46000003814697 37056.9921875
7.84000015258789 36202.12109375
8.22000026702881 35381.25390625
8.60000038146973 34593.0859375
8.97999954223633 33836.3203125
9.35999965667725 33109.68359375
9.73999977111816 32411.916015625
10.1199998855591 31741.78125
10.5 31098.064453125
10.8800001144409 30479.587890625
11.2600002288818 29885.197265625
11.6400003433228 29313.779296875
12.0200004577637 28764.251953125
12.3999996185303 28235.5703125
12.7799997329712 27726.73046875
13.1599998474121 27236.763671875
13.539999961853 26764.7421875
13.9200000762939 26309.77734375
14.3000001907349 25871.021484375
14.6800003051758 25447.662109375
15.0600004196167 25038.927734375
15.4399995803833 24644.083984375
15.8199996948242 24262.431640625
16.2000007629395 23893.306640625
16.5799999237061 23536.08203125
16.9599990844727 23190.16015625
17.3400001525879 22854.98046875
17.7199993133545 22530.0078125
18.1000003814697 22214.736328125
18.4799995422363 21908.69140625
18.8600006103516 21611.423828125
19.2399997711182 21322.5078125
19.6200008392334 21041.54296875
20 20768.1484375
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 9913.2158203125
1.37999999523163 10081.677734375
1.75999999046326 10254.7275390625
2.14000010490417 10432.3837890625
2.51999998092651 10614.654296875
2.90000009536743 10801.5400390625
3.27999997138977 10993.02734375
3.66000008583069 11189.0947265625
4.03999996185303 11389.7099609375
4.42000007629395 11594.8271484375
4.80000019073486 11804.392578125
5.17999982833862 12018.3388671875
5.55999994277954 12236.5888671875
5.94000005722046 12459.0537109375
6.51000022888184 12800.4375
7.07999992370605 13150.7109375
7.65000009536743 13509.458984375
8.22000026702881 13876.2265625
8.78999996185303 14250.533203125
9.35999965667725 14631.873046875
9.93000030517578 15019.7275390625
10.5 15413.568359375
11.2600002288818 15947.0966796875
12.0200004577637 16489.111328125
12.7799997329712 17038.431640625
13.7299995422363 17733.66015625
14.6800003051758 18436.544921875
15.8199996948242 19287.5703125
17.3400001525879 20430.68359375
20 22440.04296875
};
\addlegendentry{$\mathbf{p}_3^{\text{loss}}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$\mathbf{u}_{i,4}^{\text{market}}-\mathbf{u}_{i,4}^{\text{charge}}$},
ymajorgrids,
ymin=20964.0236314203, ymax=63191.9953390855,
ytick style={color=black},
height=7cm,
width=8cm
]
\addplot [semithick, color0]
table {%
1 39545.5625
1.75999999046326 39068.2890625
2.32999992370605 38716.73046875
2.90000009536743 38372.9375
3.27999997138977 38149.046875
3.66000008583069 37930.0625
4.03999996185303 37716.52734375
4.42000007629395 37508.9375
4.80000019073486 37307.76953125
5.17999982833862 37113.44140625
5.55999994277954 36926.32421875
5.94000005722046 36746.73828125
6.32000017166138 36574.9375
6.69999980926514 36411.1328125
7.07999992370605 36255.46484375
7.46000003814697 36108.01953125
7.65000009536743 36037.38671875
7.84000015258789 35968.8203125
8.02999973297119 35902.3046875
8.22000026702881 35837.8359375
8.40999984741211 35775.40234375
8.60000038146973 35714.98828125
8.78999996185303 35656.57421875
8.97999954223633 35600.14453125
9.17000007629395 35545.67578125
9.35999965667725 35493.13671875
9.55000019073486 35442.50390625
9.73999977111816 35393.74609375
9.93000030517578 35346.8359375
10.1199998855591 35301.734375
10.3100004196167 35258.41015625
10.5 35216.82421875
10.6899995803833 35176.94140625
10.8800001144409 35138.72265625
11.0699996948242 35102.12890625
11.2600002288818 35067.12109375
11.4499998092651 35033.65625
11.6400003433228 35001.69140625
11.8299999237061 34971.1875
12.0200004577637 34942.10546875
12.210000038147 34914.40234375
12.3999996185303 34888.03515625
12.5900001525879 34862.9609375
12.7799997329712 34839.13671875
12.9700002670288 34816.53125
13.1599998474121 34795.09375
13.3500003814697 34774.7890625
13.539999961853 34755.57421875
13.7299995422363 34737.41796875
13.9200000762939 34720.2734375
14.1099996566772 34704.109375
14.3000001907349 34688.8828125
14.4899997711182 34674.56640625
14.6800003051758 34661.1171875
14.8699998855591 34648.5078125
15.0600004196167 34636.69921875
15.25 34625.66015625
15.4399995803833 34615.36328125
15.6300001144409 34605.7734375
15.8199996948242 34596.86328125
16.0100002288818 34588.6015625
16.2000007629395 34580.96484375
16.3899993896484 34573.921875
16.5799999237061 34567.44921875
16.7700004577637 34561.51953125
16.9599990844727 34556.109375
17.1499996185303 34551.19921875
17.3400001525879 34546.7578125
17.5300006866455 34542.7734375
17.7199993133545 34539.21875
17.9099998474121 34536.07421875
18.1000003814697 34533.3203125
18.2900009155273 34530.94140625
18.4799995422363 34528.91796875
18.6700000762939 34527.23046875
18.8600006103516 34525.8671875
19.0499992370605 34524.80859375
19.2399997711182 34524.0390625
19.4300003051758 34523.54296875
19.6200008392334 34523.3125
19.8099994659424 34523.328125
20 34523.58203125
};
\addlegendentry{Comp $a$}
\addplot [semithick, color1]
table {%
1 61272.54296875
1.19000005722046 61249.9921875
1.37999999523163 61225.47265625
1.57000005245209 61198.96875
1.75999999046326 61170.47265625
1.95000004768372 61139.98828125
2.14000010490417 61107.51171875
2.32999992370605 61073.03515625
2.51999998092651 61036.56640625
2.71000003814697 60998.109375
2.90000009536743 60957.6640625
3.08999991416931 60915.2421875
3.27999997138977 60870.8515625
3.47000002861023 60824.5078125
3.66000008583069 60776.21875
3.84999990463257 60726.00390625
4.03999996185303 60673.8828125
4.23000001907349 60619.875
4.42000007629395 60564.00390625
4.6100001335144 60506.296875
4.80000019073486 60446.78515625
4.98999977111816 60385.4921875
5.36999988555908 60257.703125
5.75 60123.23046875
6.13000011444092 59982.3984375
6.51000022888184 59835.55859375
6.8899998664856 59683.11328125
7.26999998092651 59525.46484375
7.65000009536743 59363.0625
8.02999973297119 59196.359375
8.40999984741211 59025.82421875
8.97999954223633 58763.890625
9.55000019073486 58496.03515625
10.3100004196167 58132.4609375
11.6400003433228 57488.546875
12.5900001525879 57030.640625
13.3500003814697 56669.58984375
13.9200000762939 56403.3203125
14.4899997711182 56141.76171875
15.0600004196167 55885.51953125
15.6300001144409 55635.09375
16.2000007629395 55390.86328125
16.7700004577637 55153.10546875
17.1499996185303 54998.296875
17.5300006866455 54846.48828125
17.9099998474121 54697.7109375
18.2900009155273 54551.97265625
18.6700000762939 54409.2734375
19.0499992370605 54269.60546875
19.4300003051758 54132.953125
19.8099994659424 53999.28515625
20 53933.56640625
};
\addlegendentry{Comp $b$}
\addplot [semithick, black, dashed]
table {%
1 30866.787109375
1.37999999523163 30551.33203125
1.75999999046326 30242.65625
2.14000010490417 29940.896484375
2.51999998092651 29646.18359375
2.90000009536743 29358.626953125
3.27999997138977 29078.328125
3.66000008583069 28805.37109375
4.03999996185303 28539.822265625
4.42000007629395 28281.732421875
4.80000019073486 28031.134765625
5.17999982833862 27788.04296875
5.55999994277954 27552.451171875
5.94000005722046 27324.337890625
6.32000017166138 27103.658203125
6.69999980926514 26890.35546875
7.07999992370605 26684.34765625
7.46000003814697 26485.541015625
7.84000015258789 26293.826171875
8.22000026702881 26109.07421875
8.60000038146973 25931.146484375
8.97999954223633 25759.890625
9.35999965667725 25595.142578125
9.73999977111816 25436.732421875
10.1199998855591 25284.48046875
10.5 25138.19921875
10.8800001144409 24997.697265625
11.2600002288818 24862.783203125
11.6400003433228 24733.2578125
12.0200004577637 24608.92578125
12.3999996185303 24489.591796875
12.7799997329712 24375.05859375
13.1599998474121 24265.13671875
13.539999961853 24159.63671875
13.9200000762939 24058.37109375
14.3000001907349 23961.16015625
14.6800003051758 23867.828125
15.0600004196167 23778.205078125
15.4399995803833 23692.123046875
15.8199996948242 23609.427734375
16.2000007629395 23529.9609375
16.5799999237061 23453.578125
16.9599990844727 23380.138671875
17.3400001525879 23309.50390625
17.7199993133545 23241.546875
18.1000003814697 23176.142578125
18.4799995422363 23113.173828125
18.8600006103516 23052.52734375
19.2399997711182 22994.095703125
19.6200008392334 22937.779296875
20 22883.4765625
};
\addlegendentry{$\mathbf{p}_4^{\text{loss}}$}
\end{groupplot}
\end{tikzpicture}
